COSINE (Cometary Object Study Investigating their Nature and Evolution) I. Project Overview and General Characteristics of Detected Comets

We present the first results from the COSINE (Cometary Object Study Investigating their Nature and Evolution) project, based on a uniformly processed dataset of 484 comets observed over the full 15-year duration of the WISE/NEOWISE mission. This compilation includes 1,633 coadded images spanning 966 epochs with signal-to-noise ratios (S/N) greater than 4, representing the largest consistently analyzed infrared comet dataset obtained from a single instrument. Dynamical classification identifies 234 long-period (LPCs) and 250 short-period comets (SPCs), spanning heliocentric distances of 0.996--10.804 au. LPCs are statistically brighter than SPCs in the W1 (3.4 um) and W2 (4.6 um) bands at comparable heliocentric distances. Cometary activity peaks near perihelion, with SPCs exhibiting a pronounced post-perihelion asymmetry. Multi-epoch photometry reveals that SPCs show steeper brightening and fading slopes than LPCs. The observing geometry of WISE/NEOWISE -- constrained to a fixed ~90-deg solar elongation from low-Earth orbit -- introduces systematic biases in the sampling of orientation angles for extended features. Collectively, the results reveal a continuous evolutionary gradient across comet populations, likely driven by accumulated solar heating and surface processing. This study establishes a foundation for subsequent COSINE analyses, which will separate nucleus and coma contributions and model dust dynamics to further probe cometary activity and evolution.

==> (inline-0) <==
\begin{deluxetable*}{c|cc|cccc|cccD}
\tabletypesize{\scriptsize} %\scriptsize
%\movetableright=-1in
\tablewidth{0pt} 
\tablecaption{Journal of observations of 484 all detected comets \label{apt01}}
\tablehead{
\colhead{Comet} \vline& 
\colhead{Subgroup} &
\colhead{NEC} \vline&
\colhead{Phase} &
\colhead{MJD} & 
\colhead{Band} &
\colhead{Activity} \vline& 
\colhead{$r_{\rm H}$ (au)}  &
\colhead{$\Delta$ (au)}  &
\colhead{$\alpha$ ($\arcdeg$)}  &
\multicolumn2c{$\nu$ ($\arcdeg$)}\\ %\multicolumn{2}{c}
Designation & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & \multicolumn2c{(10)}
}
%\colnumbers
\decimals
\startdata
\multicolumn{12}{c}{{\bf Long-Period comets (LPCs): 234}} \\
\cline{0-11}
12P & HTC & Y & R23 &  60064.09374 & W2 & N-C  &  4.684 &  4.585 &  12.42 & -134.92  \\ 
12P & HTC & Y & R23 &  60171.59677 & W1, W2 & Y-B, Y-A  &  3.613 &  3.380 &  16.22 & -127.23  \\ 
13P & HTC & Y & R24 &  60315.29700 & W1, W2 & N-B, Y-A  &  2.666 &  2.171 &  20.34 & -99.20  \\ 
38P & HTC & N & R18 &  58362.08752 & W1, W2 & Y-A, Y-A  &  1.818 &  1.546 &  33.70 & -43.38  \\ 
38P & HTC & N & R19 &  58574.77516 & W1, W2 & Y-B, Y-A  &  2.335 &  1.784 &  23.57 &  72.04  \\ 
C/2005 L3 & NPC & N & Cryo &  55337.12536 & W3, W4 & Y-B, Y-A  &  8.190 &  8.018 &  7.05 &  68.50  \\ 
C/2006 OF2 & HC & N & Cryo &  55326.60967 & W3, W4 & Y-C, Y-A  &  6.306 &  6.123 &  9.17 &  103.17  \\ 
C/2006 Q1 & NPC & N & Cryo &  55300.10327 & W3, W4 & N-C, Y-A  &  6.586 &  6.512 &  8.76 &  99.29  \\ 
C/2006 S3 & HC & N & Cryo &  55338.74167 & W3, W4 & N-B, Y-A  &  7.236 &  7.177 &  8.04 & -65.20  \\ 
C/2006 S3 & HC & N & R14 &  56673.68682 & W1, W2 & N-C, N-C  &  6.977 &  6.888 &  8.10 &  61.90  \\ 
C/2006 W3 & NPC & N & Cryo &  55305.95227 & W1, W2, W3, W4 & Y-A, Y-A, Y-A, Y-A  &  4.144 &  4.026 &  14.03 &  13.77  \\ 
C/2006 W3 & NPC & N & 3B &  55447.79633 & W3 & Y-B  &  5.047 &  4.847 &  11.46 &  20.33  \\ 
C/2007 B2 & NPC & N & Cryo &  55335.18091 & W4 & Y-A  &  6.458 &  6.386 &  9.01 &  94.55  \\ 
C/2007 D1 & NPC & N & Cryo &  55373.55520 & W4 & Y-C  &  10.804 &  10.673 &  5.38 &  51.28  \\ 
C/2007 G1 & HC & N & Cryo &  55240.46900 & W3, W4 & Y-B, Y-A  &  5.163 &  4.998 &  11.00 &  88.49  \\ 
C/2007 M1 & NPC & N & Cryo &  55252.72584 & W4 & Y-B  &  8.253 &  8.206 &  6.89 &  35.78  \\ 
C/2007 M1 & NPC & N & Cryo &  55404.52803 & W4 & N-C  &  8.685 &  8.556 &  6.70 &  43.83  \\ 
C/2007 M2 & NPC & N & Cryo &  55368.66189 & W3, W4 & N-C, Y-B  &  5.984 &  5.907 &  9.78 &  79.46  \\ 
C/2007 N3 & NPC & N & Cryo &  55248.15357 & W4 & Y-A  &  5.100 &  4.890 &  11.11 &  115.83  \\ 
C/2007 Q3 & HC & N & Cryo &  55206.17865 & W1, W2, W3, W4 & Y-A, Y-A, Y-A, Y-A  &  2.497 &  2.248 &  23.17 &  12.20  \\ 
C/2007 Q3 & HC & N & Cryo &  55349.13179 & W1, W2, W3, W4 & Y-B, Y-B, Y-A, Y-A  &  3.445 &  3.252 &  17.11 &  29.45  \\ 
C/2007 VO53 & NPC & N & Cryo &  55219.31806 & W3, W4 & Y-B, Y-A  &  4.897 &  4.752 &  11.58 & -1.21  \\ 
C/2008 A1 & HC & N & Cryo &  55244.71854 & W4 & Y-B  &  6.101 &  5.966 &  9.31 &  129.43  \\ 
C/2008 E3 & NPC & N & Cryo &  55232.83974 & W4 & Y-C  &  6.802 &  6.750 &  8.33 &  51.21  \\ 
C/2008 E3 & NPC & N & Cryo &  55324.60719 & W4 & Y-C  &  7.187 &  7.087 &  8.07 &  57.36  \\ 
C/2008 FK75 & HC & N & Cryo &  55273.52038 & W1, W3, W4 & N-C, Y-A, Y-A  &  4.777 &  4.676 &  12.03 & -27.26  \\ 
C/2008 FK75 & HC & N & 3B &  55442.52371 & W1, W2, W3 & Y-C, Y-C, Y-C  &  4.516 &  4.351 &  12.89 & -3.74  \\ 
C/2008 N1 & NPC & N & Cryo &  55228.27483 & W2, W3, W4 & N-C, Y-A, Y-A  &  3.076 &  2.932 &  18.68 &  35.97  \\ 
C/2008 N1 & NPC & N & Cryo &  55351.50242 & W3, W4 & Y-A, Y-A  &  3.752 &  3.519 &  15.62 &  61.10  \\ 
C/2008 Q1 & NPC & N & Cryo &  55210.40726 & W3, W4 & N-C, Y-A  &  4.668 &  4.527 &  12.16 &  74.56  \\ 
C/2008 Q1 & NPC & N & Cryo &  55355.19023 & W4 & N-C  &  5.675 &  5.484 &  10.25 &  87.67  \\ 
C/2008 Q3 & NPC & N & Cryo &  55307.91111 & W3, W4 & Y-A, Y-A  &  3.945 &  3.717 &  14.69 &  61.93  \\ 
C/2008 S3 & HC & N & Cryo &  55410.30942 & W4 & Y-B  &  8.233 &  8.202 &  7.08 & -0.88  \\ 
C/2008 T2 & HC & N & Cryo &  55313.36343 & W4 & Y-B  &  4.248 &  4.144 &  13.70 &  109.51  \\ 
C/2009 F2 & NPC & N & Cryo &  55221.25431 & W3, W4 & N-C, Y-A  &  5.897 &  5.819 &  9.61 &  7.00  \\ 
C/2009 F2 & NPC & N & Cryo &  55387.46971 & W3, W4 & Y-C, Y-A  &  6.108 &  5.917 &  9.53 &  22.63  \\ 
C/2009 F4 & HC & N & Cryo &  55250.88987 & W3, W4 & N-B, N-A  &  7.295 &  7.239 &  7.80 & -60.24  \\ 
C/2009 F4 & HC & N & 3B &  55414.44921 & W3 & Y-A  &  6.598 &  6.430 &  8.81 & -49.15  \\ 
C/2009 F5 & NPC & N & Cryo &  55242.15778 & W4 & Y-B  &  5.219 &  5.126 &  10.91 &  98.98  \\ 
C/2009 F6 & NPC & N & Cryo &  55256.08767 & W3, W4 & Y-B, Y-A  &  4.008 &  3.844 &  14.30 &  111.47  \\ 
C/2009 G1 & NPC & N & Cryo &  55207.24895 & W3, W4 & Y-B, Y-A  &  3.778 &  3.634 &  15.09 &  113.83  \\ 
C/2009 K2 & NPC & N & Cryo &  55321.82996 & W3, W4 & Y-A, Y-A  &  3.351 &  3.227 &  17.51 &  20.35  \\ 
C/2009 K5 & HC & N & PC &  55482.43125 & W1, W2 & Y-B, Y-A  &  2.646 &  2.457 &  22.15 &  66.30  \\ 
C/2009 P1 & HC & N & Cryo &  55351.58760 & W3, W4 & N-A, N-A  &  6.350 &  6.298 &  9.19 & -103.75  \\ 
C/2009 P1 & HC & N & PC &  55506.52493 & W1, W2 & N-B, N-A  &  5.001 &  4.802 &  11.37 & -92.52  \\ 
C/2009 T1 & NPC & N & Cryo &  55210.02109 & W3, W4 & N-C, Y-A  &  6.257 &  6.152 &  9.04 &  8.75  \\ 
C/2009 T3 & NPC & N & Cryo &  55366.14968 & W3, W4 & Y-A, Y-A  &  2.882 &  2.705 &  20.65 &  19.32  \\ 
C/2009 U3 & NPC & N & Cryo &  55212.18540 & W1, W2, W3, W4 & N-C, Y-A, Y-A, Y-A  &  1.673 &  1.290 &  35.91 & -46.44  \\ 
C/2009 U5 & NPC & N & Cryo &  55307.69394 & W4 & N-B  &  6.109 &  5.910 &  9.40 & -0.40  \\ 
C/2009 UG89 & HC & N & Cryo &  55326.32117 & W3, W4 & N-B, N-A  &  4.365 &  4.242 &  13.37 & -36.68  \\ 
C/2009 Y1 & NPC & N & Cryo &  55295.27733 & W3, W4 & N-A, N-A  &  3.942 &  3.751 &  14.69 & -73.95  \\ 
C/2010 A4 & NPC & N & Cryo &  55314.18329 & W3, W4 & Y-A, Y-A  &  3.206 &  2.988 &  18.27 & -45.04  \\ 
C/2010 B1 & NPC & N & Cryo &  55269.47011 & W3, W4 & N-A, N-A  &  4.327 &  4.130 &  13.24 & -18.80  \\ 
C/2010 B1 & NPC & N & PC &  55487.06322 & W1, W2 & Y-B, N-C  &  3.146 &  2.999 &  18.46 & -29.56  \\ 
C/2010 D3 & NPC & N & Cryo &  55249.92492 & W3, W4 & N-C, N-B  &  4.539 &  4.436 &  12.59 & -3.72  \\ 
C/2010 D3 & NPC & N & Cryo &  55381.25028 & W3, W4 & Y-B, Y-B  &  4.279 &  4.112 &  13.73 & -1.19  \\ 
C/2010 D4 & NPC & N & Cryo &  55254.84369 & W3, W4 & N-C, N-C  &  7.428 &  7.374 &  7.66 &  23.07  \\ 
C/2010 D4 & NPC & N & Cryo &  55381.65234 & W3, W4 & N-C, N-B  &  7.668 &  7.564 &  7.61 &  31.14  \\ 
C/2010 DG56 & NPC & N & Cryo &  55244.86030 & W3, W4 & N-B, N-C  &  1.960 &  1.594 &  30.09 & -51.76  \\ 
C/2010 DG56 & NPC & N & Cryo &  55403.46931 & W2, W3, W4 & Y-C, Y-A, Y-A  &  1.856 &  1.572 &  33.17 &  44.65  \\ 
C/2010 E1 & NPC & N & Cryo &  55328.21483 & W3, W4 & Y-A, Y-A  &  3.266 &  3.004 &  17.92 &  51.27  \\ 
C/2010 F1 & NPC & N & Cryo &  55321.73349 & W3, W4 & N-B, Y-A  &  3.906 &  3.681 &  14.90 &  33.66  \\ 
C/2010 FB87 & NPC & N & Cryo &  55283.20048 & W3, W4 & N-B, N-B  &  3.610 &  3.484 &  16.05 & -55.04  \\ 
C/2010 FB87 & NPC & N & PC &  55573.31593 & W1, W2 & N-B, Y-B  &  2.920 &  2.756 &  19.68 &  18.79  \\ 
C/2010 G2 & NPC & N & Cryo &  55255.25602 & W4 & N-C  &  5.962 &  5.896 &  9.56 & -110.45  \\ 
C/2010 G2 & NPC & N & Cryo &  55406.13822 & W3, W4 & N-B, Y-A  &  4.727 &  4.543 &  12.37 & -100.02  \\ 
C/2010 G3 & NPC & N & Cryo &  55299.97890 & W3, W4 & N-B, Y-A  &  4.908 &  4.808 &  11.79 &  0.38  \\ 
C/2010 G3 & NPC & N & Cryo &  55379.81710 & W3, W4 & N-C, Y-A  &  4.949 &  4.815 &  11.85 &  10.54  \\ 
C/2010 H1 & NPC & N & Cryo &  55377.29686 & W4 & Y-A  &  2.748 &  2.476 &  21.64 &  0.81  \\ 
C/2010 J1 & NPC & N & Cryo &  55287.96861 & W3, W4 & Y-A, Y-A  &  1.842 &  1.572 &  32.85 &  33.13  \\ 
C/2010 J1 & NPC & N & Cryo &  55378.10458 & W2, W3, W4 & N-C, Y-A, Y-A  &  2.481 &  2.185 &  24.12 &  69.40  \\ 
C/2010 J2 & NPC & N & Cryo &  55335.32679 & W3, W4 & N-A, Y-A  &  3.390 &  3.242 &  17.36 & -0.59  \\ 
C/2010 J4 & NPC & N & Cryo &  55317.20813 & W3, W4 & Y-A, Y-A  &  1.086 &  0.421 &  68.06 & -2.27  \\ 
C/2010 J4 & NPC & N & Cryo &  55328.11133 & W1, W2, W3, W4 & Y-C, Y-B, Y-A, Y-A  &  1.096 &  0.376 &  67.06 &  10.28  \\ 
C/2010 KW7 & NPC & N & Cryo &  55223.91784 & W3 & N-C  &  3.668 &  3.547 &  15.57 & -66.82  \\ 
C/2010 KW7 & NPC & N & Cryo &  55331.91681 & W3, W4 & N-B, N-B  &  3.001 &  2.736 &  19.60 & -44.84  \\ 
C/2010 L4 & NPC & N & Cryo &  55362.44041 & W3, W4 & Y-A, Y-A  &  3.038 &  2.867 &  19.53 &  30.96  \\ 
C/2010 L5 & HTC & Y & Cryo &  55361.28577 & W2, W3, W4 & Y-A, Y-A, Y-A  &  1.207 &  0.654 &  57.29 &  74.08  \\ 
C/2010 L5 & HTC & Y & Cryo &  55391.98877 & W2, W3, W4 & N-C, Y-A, Y-A  &  1.593 &  1.137 &  39.46 &  93.43  \\ 
C/2011 J2 & HC & N & R14 &  56682.18364 & W1, W2 & N-A, Y-A  &  3.455 &  3.283 &  16.55 &  1.12  \\ 
C/2011 J2 & HC & N & R14 &  56871.30071 & W1, W2 & Y-B, Y-B  &  3.989 &  3.831 &  14.74 &  7.94  \\ 
C/2011 J2 & HC & N & R14 &  57000.49634 & W1, W2 & Y-C, N-C  &  4.661 &  4.517 &  12.19 &  12.54  \\ 
C/2011 KP36 & NPC & N & R15 &  57157.15462 & W2 & Y-A  &  5.585 &  5.482 &  10.43 & -43.09  \\ 
C/2011 KP36 & NPC & N & R15 &  57329.33437 & W1, W2 & Y-B, Y-A  &  5.105 &  4.862 &  11.08 & -24.95  \\ 
C/2011 KP36 & NPC & N & R16 &  57571.42640 & W1, W2 & Y-B, Y-A  &  4.891 &  4.775 &  12.00 &  4.57  \\ 
C/2011 KP36 & NPC & N & R16 &  57736.40711 & W2 & Y-A  &  5.097 &  4.775 &  10.82 &  24.49  \\ 
C/2011 KP36 & NPC & N & R17 &  57977.60409 & W1, W2 & N-C, Y-B  &  5.817 &  5.762 &  10.02 &  49.06  \\ 
C/2011 KP36 & NPC & N & R18 &  58133.30212 & W2 & Y-B  &  6.453 &  6.056 &  8.26 &  61.47  \\ 
C/2011 KP36 & NPC & N & R18 &  58371.47685 & W2 & N-C  &  7.556 &  7.486 &  7.66 &  76.08  \\ 
C/2011 KP36 & NPC & N & R19 &  58520.16826 & W2 & N-C  &  8.282 &  7.865 &  6.35 &  83.17  \\ 
C/2011 L4 & HC & N & R14 &  56724.53682 & W1 & N-C  &  5.318 &  5.208 &  10.76 &  165.52  \\ 
C/2012 F3 & HC & N & R14 &  56851.86946 & W1, W2 & N-C, N-C  &  4.223 &  4.056 &  13.92 & -50.39  \\ 
C/2012 K1 & HC & N & R14 &  56710.32826 & W1, W2 & Y-A, Y-A  &  2.899 &  2.731 &  19.95 & -105.13  \\ 
C/2012 K1 & HC & N & R14 &  56797.54328 & W1, W2 & Y-A, Y-A  &  1.878 &  1.543 &  32.58 & -82.08  \\ 
C/2012 K1 & HC & N & R14 &  56954.34014 & W1, W2 & Y-A, Y-A  &  1.412 &  0.981 &  44.77 &  59.56  \\ 
C/2012 K1 & HC & N & R14 &  56998.13374 & W1, W2 & Y-A, Y-A  &  1.906 &  1.601 &  31.12 &  83.03  \\ 
C/2012 K1 & HC & N & R15 &  57198.63968 & W1, W2 & Y-C, N-C  &  4.153 &  4.037 &  14.17 &  118.93  \\ 
C/2012 K6 & NPC & N & R14 &  56671.19624 & W1, W2 & N-C, N-C  &  4.008 &  3.863 &  14.20 &  9.28  \\ 
C/2012 X1 & NPC & N & R14 &  56795.39716 & W1, W2 & Y-A, Y-A  &  1.963 &  1.670 &  31.02 &  51.15  \\ 
C/2012 X1 & NPC & N & R14 &  56959.99754 & W1, W2 & Y-B, Y-A  &  3.459 &  3.246 &  16.65 &  94.65  \\ 
C/2013 A1 & HC & N & R14 &  56672.93719 & W1, W2 & N-B, N-C  &  3.824 &  3.668 &  14.90 & -89.94  \\ 
C/2013 A1 & HC & N & R14 &  56866.33174 & W1, W2 & Y-A, Y-A  &  1.881 &  1.558 &  32.66 & -43.46  \\ 
C/2013 A1 & HC & N & R14 &  56921.34361 & W1, W2 & Y-A, Y-A  &  1.483 &  1.036 &  42.54 & -18.05  \\ 
C/2013 A1 & HC & N & R15 &  57094.40676 & W1, W2 & Y-A, Y-A  &  2.366 &  2.170 &  24.83 &  60.92  \\ 
C/2013 A1 & HC & N & R15 &  57172.96411 & W1, W2 & N-C, Y-B  &  3.171 &  2.926 &  18.59 &  79.61  \\ 
C/2013 N4 & NPC & N & R14 &  56689.00222 & W2 & Y-B  &  2.586 &  2.355 &  22.38 &  94.45  \\ 
C/2013 PE67 & NPC & N & R14 &  56731.40044 & W2 & N-C  &  2.190 &  1.949 &  27.01 &  47.05  \\ 
C/2013 R1 & NPC & N & R14 &  56887.78749 & W2 & N-C  &  3.596 &  3.395 &  16.32 &  123.35  \\ 
C/2013 UQ4 & NPC & N & R14 &  56657.13315 & W2 & N-C  &  2.871 &  2.648 &  20.00 & -104.98  \\ 
C/2013 UQ4 & NPC & N & R14 &  56844.67696 & W1, W2 & Y-A, Y-A  &  1.081 &  0.347 &  70.09 &  0.89  \\ 
C/2013 UQ4 & NPC & N & R14 &  56854.27035 & W1, W2 & Y-A, Y-A  &  1.094 &  0.385 &  68.24 &  12.63  \\ 
C/2013 UQ4 & NPC & N & R15 &  57039.10208 & W2 & N-C  &  2.964 &  2.759 &  19.37 &  106.38  \\ 
C/2013 US10 & HC & N & R14 &  56826.03443 & W1, W2 & N-C, N-C  &  6.357 &  6.265 &  9.20 & -143.05  \\ 
C/2013 US10 & HC & N & R14 &  56979.18980 & W1, W2 & N-B, N-B  &  4.905 &  4.747 &  11.61 & -137.78  \\ 
C/2013 US10 & HC & N & R15 &  57179.48971 & W1, W2 & Y-A, Y-A  &  2.689 &  2.520 &  22.16 & -121.95  \\ 
C/2013 US10 & HC & N & R15 &  57262.31183 & W1, W2 & Y-A, Y-A  &  1.614 &  1.164 &  38.54 & -101.55  \\ 
C/2013 US10 & HC & N & R16 &  57394.75851 & W1, W2 & Y-A, Y-A  &  1.265 &  0.790 &  51.01 &  86.81  \\ 
C/2013 US10 & HC & N & R16 &  57438.59444 & W1, W2 & Y-A, Y-A  &  1.847 &  1.397 &  31.80 &  107.96  \\ 
C/2013 US10 & HC & N & R16 &  57651.61044 & W1, W2 & Y-C, Y-C  &  4.365 &  4.275 &  13.29 &  135.15  \\ 
C/2013 V1 & HC & N & R14 &  56686.79342 & W1, W2 & Y-A, Y-A  &  1.976 &  1.649 &  29.83 & -47.06  \\ 
C/2013 V2 & HC & N & R14 &  57017.80777 & W1, W2 & N-C, Y-C  &  3.572 &  3.407 &  15.97 &  15.41  \\ 
C/2013 V2 & HC & N & R15 &  57185.15790 & W1, W2 & N-C, N-C  &  4.132 &  3.863 &  14.08 &  45.68  \\ 
C/2013 V4 & HC & N & R15 &  57283.90426 & W1, W2 & N-C, N-C  &  5.187 &  5.094 &  11.17 & -2.21  \\ 
C/2013 V4 & HC & N & R16 &  57429.66084 & W1, W2 & N-C, N-C  &  5.273 &  5.021 &  10.64 &  14.83  \\ 
C/2013 V5 & NPC & N & R14 &  56719.19116 & W1, W2 & N-C, N-C  &  3.358 &  3.139 &  17.13 & -128.92  \\ 
C/2013 X1 & HC & N & R15 &  57284.31357 & W1, W2 & Y-A, Y-A  &  3.150 &  2.992 &  18.60 & -86.51  \\ 
C/2013 X1 & HC & N & R15 &  57383.38886 & W1, W2 & Y-A, Y-A  &  2.106 &  1.735 &  27.57 & -75.60  \\ 
C/2013 X1 & HC & N & R16 &  57536.59405 & W1, W2 & Y-A, Y-A  &  1.430 &  1.044 &  45.09 &  23.95  \\ 
C/2013 X1 & HC & N & R16 &  57595.19093 & W1, W2 & Y-A, Y-A  &  1.915 &  1.402 &  31.03 &  53.62  \\ 
C/2013 X1 & HC & N & R17 &  57793.23462 & W2 & N-C  &  3.970 &  3.865 &  14.39 &  109.70  \\ 
C/2013 Y2 & NPC & N & R14 &  56783.18339 & W1, W2 & Y-B, Y-A  &  1.977 &  1.634 &  30.61 & -19.73  \\ 
C/2014 A4 & HC & N & R14 &  56914.32930 & W1 & N-C  &  5.113 &  5.008 &  11.35 & -7.20  \\ 
C/2014 A4 & HC & N & R15 &  57043.19780 & W1 & N-C  &  4.592 &  4.389 &  12.31 & -4.60  \\ 
C/2014 A4 & HC & N & R15 &  57245.47812 & W1 & N-C  &  4.186 &  4.050 &  14.01 & -0.51  \\ 
C/2014 B1 & HC & N & R17 &  57861.72837 & W2 & N-C  &  9.591 &  9.233 &  5.72 & -6.81  \\ 
C/2014 B1 & HC & N & R18 &  58239.96744 & W2 & N-C  &  9.644 &  9.227 &  5.57 &  10.93  \\ 
C/2014 C3 & NPC & N & R14 &  56702.70128 & W1, W2 & N-C, Y-B  &  1.897 &  1.597 &  31.37 &  15.63  \\ 
C/2014 E2 & NPC & N & R14 &  56687.41797 & W1, W2 & Y-B, Y-A  &  2.642 &  2.407 &  21.87 & -134.11  \\ 
C/2014 E2 & NPC & N & R14 &  56891.05290 & W2 & Y-A  &  1.197 &  0.605 &  57.63 &  107.76  \\ 
C/2014 E2 & NPC & N & R14 &  56940.68577 & W2 & Y-A  &  1.925 &  1.608 &  31.22 &  125.69  \\ 
C/2014 G1 & NPC & N & Cryo &  55359.89592 & W1 & N-C  &  10.090 &  10.038 &  5.78 & -85.38  \\ 
C/2014 N3 & NPC & N & R14 &  56841.64407 & W1, W2 & N-C, N-C  &  4.451 &  4.308 &  13.20 & -6.37  \\ 
C/2014 N3 & NPC & N & R14 &  57003.77772 & W1, W2 & N-B, N-C  &  3.961 &  3.790 &  14.37 & -2.28  \\ 
C/2014 N3 & NPC & N & R15 &  57239.30770 & W1, W2 & Y-C, Y-C  &  4.082 &  3.987 &  14.38 &  3.66  \\ 
C/2014 Q1 & NPC & N & R14 &  56982.74555 & W1, W2 & N-C, N-C  &  3.800 &  3.609 &  15.04 & -162.26  \\ 
C/2014 Q2 & NPC & N & R14 &  56975.11443 & W1, W2 & Y-A, Y-A  &  1.716 &  1.403 &  35.20 & -59.80  \\ 
C/2014 Q2 & NPC & N & R15 &  57052.16389 & W1 & Y-A  &  1.290 &  0.737 &  49.39 &  0.09  \\ 
C/2014 Q2 & NPC & N & R16 &  57476.14473 & W1, W2 & Y-C, Y-C  &  5.215 &  5.143 &  11.03 &  120.45  \\ 
C/2014 Q3 & HTC & N & R14 &  56935.51492 & W1, W2 & Y-A, Y-A  &  1.745 &  1.408 &  34.95 & -27.83  \\ 
C/2014 Q3 & HTC & N & R14 &  56988.56311 & W1, W2 & Y-A, Y-A  &  1.651 &  1.317 &  36.70 &  5.51  \\ 
C/2014 R1 & NPC & N & R15 &  57092.05335 & W1, W2 & N-B, Y-A  &  2.073 &  1.852 &  28.61 &  72.82  \\ 
C/2014 R4 & NPC & N & R14 &  56982.46786 & W1, W2 & N-C, Y-A  &  1.860 &  1.529 &  32.04 &  7.59  \\ 
C/2014 S2 & NPC & N & R15 &  57259.38656 & W1, W2 & Y-A, Y-A  &  2.438 &  2.232 &  24.49 & -43.84  \\ 
C/2014 S2 & NPC & N & R15 &  57329.30311 & W1, W2 & Y-A, Y-A  &  2.144 &  1.874 &  27.55 & -16.43  \\ 
C/2014 S2 & NPC & N & R16 &  57398.67844 & W1, W2 & Y-A, Y-A  &  2.136 &  1.902 &  27.41 &  14.84  \\ 
C/2014 S2 & NPC & N & R16 &  57507.66492 & W1, W2 & Y-A, Y-A  &  2.662 &  2.278 &  21.79 &  54.86  \\ 
C/2014 W2 & NPC & N & R15 &  57297.29637 & W1, W2 & Y-B, Y-B  &  3.144 &  3.007 &  18.56 & -45.70  \\ 
C/2014 W2 & NPC & N & R16 &  57397.81938 & W1, W2 & Y-A, Y-A  &  2.743 &  2.527 &  21.00 & -18.71  \\ 
C/2014 W5 & NPC & N & R15 &  57341.27710 & W2 & N-C  &  2.581 &  2.252 &  22.31 & -31.00  \\ 
C/2014 W5 & NPC & N & R16 &  57512.87144 & W2 & N-C  &  2.570 &  2.358 &  23.11 &  30.04  \\ 
C/2014 W9 & HTC & N & R15 &  57045.15891 & W1, W2 & N-C, N-A  &  1.615 &  1.262 &  37.54 & -15.63  \\ 
C/2014 Y1 & HC & N & R16 &  57436.84682 & W2 & N-B  &  2.272 &  2.063 &  25.78 &  13.28  \\ 
C/2015 A1 & HTC & N & R15 &  57084.25550 & W2 & N-C  &  1.999 &  1.731 &  29.73 & -4.72  \\ 
C/2015 B2 & HC & N & R16 &  57404.07806 & W2 & N-C  &  3.524 &  3.365 &  16.21 & -4.27  \\ 
C/2015 ER61 & NPC & N & R16 &  57532.80572 & W1 & N-C  &  4.639 &  4.291 &  12.24 & -123.44  \\ 
C/2015 ER61 & NPC & N & R17 &  57989.27806 & W1, W2 & Y-A, Y-A  &  1.960 &  1.679 &  31.05 &  86.43  \\ 
C/2015 ER61 & NPC & N & R18 &  58132.14388 & W1 & N-C  &  3.595 &  3.141 &  14.92 &  114.97  \\ 
C/2015 F2 & NPC & N & R15 &  57162.69455 & W1, W2 & Y-A, Y-A  &  1.256 &  0.746 &  53.67 &  22.15  \\ 
C/2015 F4 & NPC & N & R15 &  57130.40196 & W1, W2 & Y-B, N-A  &  2.212 &  1.967 &  26.99 & -61.14  \\ 
C/2015 F4 & NPC & N & R15 &  57333.95385 & W1, W2 & Y-B, Y-A  &  2.014 &  1.682 &  29.38 &  50.98  \\ 
C/2015 GX & HTC & N & R15 &  57157.16043 & W2 & N-C  &  2.293 &  2.051 &  26.16 & -45.52  \\ 
C/2015 GX & HTC & N & R15 &  57304.64581 & W1, W2 & N-C, Y-B  &  2.035 &  1.772 &  29.40 &  21.01  \\ 
C/2015 GX & HTC & N & R16 &  57400.30117 & W1, W2 & N-C, N-C  &  2.515 &  2.157 &  22.69 &  57.44  \\ 
C/2015 G2 & HC & N & R15 &  57320.78691 & W1, W2 & Y-C, N-C  &  2.616 &  2.439 &  22.34 &  124.64  \\ 
C/2015 H1 & HTC & N & R15 &  57156.25427 & W1, W2 & N-C, N-B  &  2.006 &  1.723 &  30.25 &  23.31  \\ 
C/2015 H1 & HTC & N & R15 &  57231.22831 & W2 & N-C  &  2.399 &  2.079 &  24.92 &  53.59  \\ 
C/2015 K1 & NPC & N & R14 &  56888.57871 & W2 & Y-B  &  2.624 &  2.371 &  22.66 & -18.36  \\ 
C/2015 K1 & NPC & N & R15 &  57204.80643 & W1, W2 & N-C, N-C  &  3.707 &  3.589 &  15.91 &  67.95  \\ 
C/2015 O1 & NPC & N & R17 &  57972.02354 & W1, W2 & N-B, N-B  &  4.112 &  3.773 &  13.94 & -5.57  \\ 
C/2015 O1 & NPC & N & R18 &  58165.21858 & W1, W2 & Y-A, Y-A  &  3.730 &  3.598 &  15.36 & -0.08  \\ 
C/2015 O1 & NPC & N & R18 &  58249.30445 & W1, W2 & Y-B, Y-A  &  3.799 &  3.458 &  15.07 &  2.31  \\ 
C/2015 O1 & NPC & N & R18 &  58457.46908 & W1, W2 & Y-C, N-C  &  4.508 &  4.395 &  12.63 &  8.22  \\ 
C/2015 O1 & NPC & N & R19 &  58576.45937 & W1 & N-C  &  5.131 &  4.687 &  10.49 &  11.55  \\ 
C/2015 T4 & NPC & N & R16 &  57413.00639 & W1, W2 & N-C, N-C  &  2.795 &  2.482 &  20.41 & -50.33  \\ 
C/2015 V1 & HC & N & R17 &  57772.56890 & W1, W2 & N-C, N-C  &  5.062 &  4.758 &  10.94 & -6.31  \\ 
C/2015 V1 & HC & N & R17 &  57973.02449 & W1, W2 & N-C, N-C  &  4.405 &  4.311 &  13.30 & -2.51  \\ 
C/2015 V1 & HC & N & R17 &  58096.66183 & W1, W2 & N-C, N-C  &  4.267 &  3.856 &  12.66 & -0.15  \\ 
C/2015 V2 & HC & N & R16 &  57458.23621 & W1, W2 & N-C, N-C  &  5.379 &  5.085 &  10.41 & -112.97  \\ 
C/2015 V2 & HC & N & R17 &  57757.99386 & W1, W2 & Y-A, Y-A  &  2.605 &  2.420 &  22.18 & -75.08  \\ 
C/2015 V2 & HC & N & R17 &  57772.79651 & W1, W2 & Y-A, Y-A  &  2.470 &  2.213 &  23.44 & -70.98  \\ 
C/2015 V2 & HC & N & R17 &  57945.97325 & W1, W2 & Y-A, Y-A  &  1.685 &  1.068 &  35.07 &  19.36  \\ 
C/2015 V2 & HC & N & R18 &  58292.45234 & W1, W2 & Y-B, N-C  &  4.647 &  4.546 &  12.63 &  107.11  \\ 
C/2015 V2 & HC & N & R18 &  58434.32762 & W1 & N-C  &  5.896 &  5.574 &  9.36 &  116.31  \\ 
C/2015 V3 & NPC & N & R15 &  57359.11146 & W2 & N-C  &  4.236 &  3.972 &  13.30 &  1.31  \\ 
C/2015 VL62 & HC & N & R16 &  57743.23147 & W1, W2 & N-C, N-C  &  3.718 &  3.356 &  14.88 & -62.36  \\ 
C/2015 VL62 & HC & N & R17 &  57931.91952 & W1, W2 & N-B, N-B  &  2.795 &  2.607 &  21.33 & -18.82  \\ 
C/2015 WZ & NPC & N & R16 &  57546.27706 & W2 & Y-A  &  1.571 &  1.203 &  40.24 &  41.29  \\ 
C/2015 WZ & NPC & N & R16 &  57588.65087 & W1, W2 & N-C, Y-A  &  1.921 &  1.468 &  31.43 &  64.45  \\ 
C/2015 W1 & HC & N & R15 &  57332.59358 & W2 & N-C  &  3.097 &  2.923 &  18.67 & -63.79  \\ 
C/2015 W1 & HC & N & R16 &  57452.61478 & W2 & Y-A  &  2.382 &  1.946 &  23.89 & -29.05  \\ 
C/2015 X8 & HTC & Y & R15 &  57370.63015 & W1, W2 & N-B, Y-A  &  1.427 &  1.035 &  43.60 &  48.89  \\ 
C/2015 Y1 & NPC & N & R16 &  57479.35125 & W1, W2 & N-C, N-C  &  2.558 &  2.121 &  22.25 & -15.12  \\ 
C/2015 YG1 & HTC & N & R15 &  57373.90155 & W1, W2 & N-C, N-B  &  2.256 &  2.037 &  25.87 &  34.17  \\ 
C/2016 A8 & NPC & N & R16 &  57593.84341 & W1, W2 & Y-A, Y-A  &  1.934 &  1.673 &  31.67 & -19.27  \\ 
C/2016 B1 & NPC & N & R16 &  57404.45630 & W2 & N-B  &  4.383 &  4.283 &  12.97 & -62.54  \\ 
C/2016 B1 & NPC & N & R16 &  57561.76723 & W2 & Y-A  &  3.567 &  3.203 &  16.14 & -37.16  \\ 
C/2016 B1 & NPC & N & R17 &  57837.89251 & W2 & Y-A  &  3.377 &  3.220 &  17.18 &  26.02  \\ 
C/2016 B1 & NPC & N & R17 &  57993.23670 & W2 & Y-A  &  4.061 &  3.714 &  14.03 &  54.74  \\ 
C/2016 C2 & NPC & N & R16 &  57426.35934 & W2 & Y-C  &  1.829 &  1.537 &  32.64 & -45.40  \\ 
C/2016 J2 & HC & N & R16 &  57475.79233 & W2 & Y-B  &  1.532 &  1.185 &  40.67 & -5.98  \\ 
C/2016 J2 & HC & N & R16 &  57521.68313 & W1, W2 & N-C, Y-B  &  1.582 &  0.986 &  38.17 &  13.26  \\ 
C/2016 K1 & HC & N & R16 &  57550.86854 & W2 & N-C  &  2.319 &  2.096 &  25.96 & -3.87  \\ 
C/2016 M1 & NPC & N & R17 &  57870.61226 & W1, W2 & N-C, N-C  &  5.308 &  5.217 &  10.93 & -99.65  \\ 
C/2016 M1 & NPC & N & R17 &  57977.00074 & W1, W2 & N-B, Y-B  &  4.443 &  4.201 &  13.08 & -90.31  \\ 
C/2016 M1 & NPC & N & R18 &  58224.65901 & W1, W2 & Y-A, Y-A  &  2.573 &  2.367 &  22.95 & -15.61  \\ 
C/2016 M1 & NPC & N & R18 &  58333.57951 & W1, W2 & N-A, Y-A  &  2.212 &  1.681 &  25.92 & -0.90  \\ 
C/2016 M1 & NPC & N & R19 &  58771.36746 & W1, W2 & N-C, N-B  &  4.998 &  4.914 &  11.51 &  51.12  \\ 
C/2016 M1 & NPC & N & R20 &  58896.57517 & W1, W2 & N-C, N-C  &  6.001 &  5.670 &  9.16 &  61.42  \\ 
C/2016 N4 & NPC & N & R16 &  57709.81924 & W1, W2 & N-C, N-C  &  4.271 &  3.922 &  12.97 & -13.55  \\ 
C/2016 N4 & NPC & N & R17 &  58082.93375 & W1, W2 & Y-B, Y-B  &  3.270 &  3.044 &  17.52 &  3.17  \\ 
C/2016 N6 & NPC & N & R17 &  57925.01869 & W1, W2 & N-C, N-C  &  4.699 &  4.527 &  12.47 & -82.21  \\ 
C/2016 N6 & NPC & N & R18 &  58125.29066 & W1, W2 & Y-A, Y-A  &  3.322 &  3.188 &  17.22 & -52.65  \\ 
C/2016 N6 & NPC & N & R18 &  58194.46842 & W1, W2 & Y-A, Y-A  &  2.960 &  2.606 &  19.28 & -36.55  \\ 
C/2016 N6 & NPC & N & R18 &  58429.87442 & W1, W2 & Y-A, Y-A  &  2.917 &  2.741 &  19.86 &  33.90  \\ 
C/2016 N6 & NPC & N & R19 &  58536.93988 & W1, W2 & Y-B, Y-A  &  3.492 &  3.097 &  15.85 &  58.12  \\ 
C/2016 N6 & NPC & N & R19 &  58767.05164 & W1 & N-C  &  5.126 &  5.040 &  11.23 &  87.68  \\ 
C/2016 R2 & NPC & N & R16 &  57603.52751 & W2 & N-C  &  6.569 &  6.491 &  8.89 & -102.11  \\ 
C/2016 R2 & NPC & N & R16 &  57751.85468 & W2 & Y-B  &  5.465 &  5.211 &  10.21 & -92.84  \\ 
C/2016 R2 & NPC & N & R17 &  58008.38989 & W2 & Y-A  &  3.585 &  3.474 &  16.29 & -63.20  \\ 
C/2016 R2 & NPC & N & R18 &  58149.29849 & W1, W2 & Y-A, Y-A  &  2.802 &  2.287 &  19.10 & -31.01  \\ 
C/2016 R2 & NPC & N & R19 &  58509.16017 & W1, W2 & N-C, Y-A  &  3.737 &  3.626 &  15.27 &  66.95  \\ 
C/2016 R2 & NPC & N & R19 &  58652.74033 & W2 & Y-A  &  4.783 &  4.455 &  11.95 &  85.05  \\ 
C/2016 T2 & NPC & N & R16 &  57670.93534 & W2 & N-B  &  2.144 &  1.804 &  27.62 & -38.97  \\ 
C/2016 T2 & NPC & N & R17 &  57804.16359 & W2 & Y-C  &  2.016 &  1.745 &  29.37 &  26.92  \\ 
C/2016 T2 & NPC & N & R17 &  57833.23532 & W2 & Y-C  &  2.155 &  1.771 &  27.21 &  39.79  \\ 
C/2016 T3 & NPC & N & R17 &  58078.70254 & W2 & N-C  &  2.765 &  2.584 &  20.93 &  23.67  \\ 
C/2016 U1 & HC & N & R16 &  57681.89115 & W2 & Y-B  &  1.863 &  1.606 &  32.29 & -154.65  \\ 
C/2016 U1 & HC & N & R16 &  57711.30328 & W1, W2 & N-C, Y-A  &  1.357 &  0.940 &  46.72 & -150.52  \\ 
C/2016 VZ18 & NPC & N & R16 &  57747.29887 & W2 & N-C  &  1.525 &  0.961 &  38.87 & -78.94  \\ 
C/2016 VZ18 & NPC & N & R17 &  57869.58210 & W1, W2 & Y-C, Y-B  &  1.262 &  0.609 &  51.81 &  63.80  \\ 
C/2017 B3 & HC & N & R19 &  58637.79491 & W1, W2 & Y-B, Y-B  &  4.060 &  3.931 &  14.47 &  21.27  \\ 
C/2017 B3 & HC & N & R19 &  58786.17412 & W1, W2 & N-B, N-C  &  4.553 &  4.108 &  11.79 &  43.70  \\ 
C/2017 B3 & HC & N & R20 &  59029.69935 & W1 & N-C  &  5.807 &  5.731 &  10.08 &  69.42  \\ 
C/2017 C1 & HTC & N & R17 &  57789.95736 & W2 & N-C  &  1.521 &  1.166 &  40.40 &  13.28  \\ 
C/2017 D2 & NPC & N & R17 &  57871.56318 & W1, W2 & N-C, N-C  &  2.622 &  2.423 &  22.58 & -26.39  \\ 
C/2017 E5 & NPC & N & R16 &  57522.31953 & W2 & N-C  &  1.818 &  1.520 &  33.77 & -15.90  \\ 
C/2017 K2 & HC & N & R20 &  58937.85021 & W1, W2 & N-C, N-C  &  9.496 &  9.450 &  6.04 & -107.36  \\ 
C/2017 K2 & HC & N & R20 &  59064.51766 & W1, W2 & N-C, N-C  &  8.578 &  8.402 &  6.75 & -103.06  \\ 
C/2017 K2 & HC & N & R21 &  59303.52165 & W1, W2 & N-B, N-B  &  6.739 &  6.681 &  8.52 & -91.75  \\ 
C/2017 K2 & HC & N & R21 &  59433.25847 & W1, W2 & Y-B, Y-A  &  5.671 &  5.382 &  10.10 & -82.77  \\ 
C/2017 K2 & HC & N & R22 &  59675.08792 & W1, W2 & N-A, N-A  &  3.537 &  3.397 &  16.43 & -55.35  \\ 
C/2017 K2 & HC & N & R22 &  59795.59135 & W1, W2 & Y-A, Y-A  &  2.477 &  1.890 &  22.06 & -33.00  \\ 
C/2017 K2 & HC & N & R23 &  60222.98216 & W1, W2 & Y-A, Y-A  &  3.833 &  3.734 &  15.11 &  60.24  \\ 
C/2017 K2 & HC & N & R24 &  60352.55547 & W1, W2 & Y-B, Y-A  &  4.988 &  4.532 &  10.57 &  75.66  \\ 
C/2017 K6 & NPC & N & R17 &  58018.23295 & W1, W2 & Y-B, Y-A  &  2.351 &  2.026 &  25.13 & -45.30  \\ 
C/2017 M4 & HC & N & R18 &  58235.50349 & W1, W2 & N-B, N-B  &  4.091 &  3.978 &  14.24 & -53.85  \\ 
C/2017 M4 & HC & N & R18 &  58331.36219 & W1, W2 & Y-B, N-A  &  3.627 &  3.267 &  15.85 & -37.52  \\ 
C/2017 O1 & NPC & N & R17 &  57964.79797 & W1, W2 & Y-A, Y-A  &  1.828 &  1.531 &  33.74 & -50.26  \\ 
C/2017 O1 & NPC & N & R18 &  58179.54814 & W2 & Y-B  &  2.381 &  1.947 &  23.87 &  75.09  \\ 
C/2017 S6 & HC & N & R17 &  58100.74174 & W2 & Y-B  &  1.852 &  1.342 &  30.98 & -48.21  \\ 
C/2017 T1 & HC & N & R17 &  58062.99690 & W1, W2 & N-C, Y-B  &  2.065 &  1.838 &  28.67 & -134.98  \\ 
C/2017 T2 & NPC & N & R19 &  58740.88353 & W1, W2 & Y-A, Y-A  &  3.307 &  3.176 &  17.70 & -64.45  \\ 
C/2017 T2 & NPC & N & R20 &  58871.62966 & W1, W2 & Y-A, Y-A  &  2.105 &  1.589 &  26.50 & -33.81  \\ 
C/2018 A3 & NPC & N & R18 &  58441.24674 & W1, W2 & N-C, N-C  &  3.317 &  3.180 &  17.33 & -12.71  \\ 
C/2018 A6 & HTC & N & R19 &  58487.06544 & W1, W2 & Y-B, Y-B  &  3.450 &  3.303 &  16.56 & -44.03  \\ 
C/2018 A6 & HTC & N & R19 &  58597.64730 & W1, W2 & Y-A, Y-A  &  3.101 &  2.830 &  18.82 & -19.98  \\ 
C/2018 A6 & HTC & N & R20 &  59008.39527 & W1 & N-C  &  4.128 &  4.027 &  14.23 &  66.63  \\ 
C/2018 C2 & HC & N & R18 &  58307.67945 & W1, W2 & N-B, N-C  &  2.007 &  1.405 &  28.24 &  18.26  \\ 
C/2018 DO4 & HTC & N & R19 &  58554.75184 & W2 & N-C  &  2.913 &  2.389 &  18.41 & -50.68  \\ 
C/2018 DO4 & HTC & N & R19 &  58833.80854 & W2 & N-C  &  2.714 &  2.197 &  19.74 &  40.44  \\ 
C/2018 EN4 & HTC & N & R18 &  58185.81895 & W2 & N-C  &  1.889 &  1.328 &  29.96 & -59.14  \\ 
C/2018 F4 & HC & N & R19 &  58520.68842 & W2 & N-C  &  4.388 &  4.275 &  12.99 & -55.35  \\ 
C/2018 F4 & HC & N & R19 &  58651.94165 & W2 & Y-B  &  3.776 &  3.421 &  15.22 & -34.69  \\ 
C/2018 F4 & HC & N & R20 &  59056.92164 & W1, W2 & Y-B, Y-B  &  4.060 &  3.939 &  14.49 &  45.97  \\ 
C/2018 K1 & HTC & N & R18 &  58240.11081 & W1, W2 & Y-B, Y-A  &  1.904 &  1.644 &  31.94 &  13.31  \\ 
C/2018 K1 & HTC & N & R18 &  58312.51725 & W2 & N-B  &  2.212 &  1.607 &  25.02 &  46.46  \\ 
C/2018 M1 & HTC & N & R18 &  58388.25223 & W2 & Y-C  &  1.721 &  1.421 &  35.62 &  60.06  \\ 
C/2018 N1 & NPC & N & R18 &  58301.36575 & W1, W2 & Y-A, Y-A  &  1.385 &  0.972 &  47.19 & -27.44  \\ 
C/2018 N1 & NPC & N & R18 &  58337.38862 & W1, W2 & Y-A, Y-A  &  1.310 &  0.526 &  45.62 &  5.03  \\ 
C/2018 N2 & HC & N & R18 &  58317.31500 & W1, W2 & N-C, N-C  &  5.394 &  5.305 &  10.86 & -22.70  \\ 
C/2018 N2 & HC & N & R18 &  58450.43377 & W1, W2 & N-B, N-B  &  4.513 &  4.154 &  12.18 & -16.61  \\ 
C/2018 N2 & HC & N & R19 &  58701.11161 & W1, W2 & Y-A, Y-A  &  3.263 &  3.108 &  18.11 & -4.69  \\ 
C/2018 N2 & HC & N & R19 &  58830.93692 & W1, W2 & Y-A, Y-A  &  3.141 &  2.708 &  17.43 &  1.60  \\ 
C/2018 N2 & HC & N & R21 &  59223.50912 & W1, W2 & Y-C, N-C  &  5.023 &  4.929 &  11.29 &  20.19  \\ 
C/2018 N2 & HC & N & R21 &  59331.03929 & W1 & N-C  &  5.752 &  5.549 &  10.01 &  25.00  \\ 
C/2018 W1 & HTC & N & R18 &  58480.42724 & W2 & N-C  &  2.262 &  1.705 &  23.82 & -79.84  \\ 
C/2018 W2 & HC & N & R19 &  58724.14364 & W1, W2 & Y-A, Y-A  &  1.459 &  1.049 &  43.83 & -3.64  \\ 
C/2018 W2 & HC & N & R19 &  58777.82085 & W1, W2 & Y-A, Y-A  &  1.594 &  0.938 &  35.64 &  21.61  \\ 
C/2018 Y1 & NPC & N & R19 &  58504.87004 & W1, W2 & Y-A, Y-A  &  1.310 &  0.889 &  48.68 & -15.21  \\ 
C/2018 Y1 & NPC & N & R19 &  58539.58194 & W1, W2 & Y-A, Y-A  &  1.317 &  0.577 &  44.32 &  17.40  \\ 
C/2019 B1 & NPC & N & R19 &  58484.31013 & W2 & N-C  &  1.903 &  1.622 &  31.12 & -47.37  \\ 
C/2019 B1 & NPC & N & R19 &  58537.61994 & W2 & N-B  &  1.631 &  1.013 &  35.00 & -16.51  \\ 
C/2019 D1 & NPC & N & R19 &  58686.59200 & W1, W2 & Y-C, Y-B  &  1.848 &  1.574 &  33.33 &  45.13  \\ 
C/2019 F1 & HC & N & R21 &  59300.42116 & W1, W2 & Y-B, Y-B  &  3.682 &  3.561 &  15.72 & -17.60  \\ 
C/2019 F1 & HC & N & R21 &  59463.31115 & W1, W2 & Y-C, Y-C  &  3.660 &  3.339 &  15.71 &  15.25  \\ 
C/2019 H1 & NPC & N & R19 &  58591.74493 & W2 & N-B  &  1.848 &  1.575 &  32.90 & -4.99  \\ 
C/2019 H1 & NPC & N & R19 &  58660.08674 & W2 & Y-C  &  1.989 &  1.580 &  30.43 &  31.32  \\ 
C/2019 J3 & HC & N & R19 &  58598.15645 & W2 & N-C  &  2.613 &  2.447 &  22.62 & -10.86  \\ 
C/2019 J3 & HC & N & R19 &  58691.99719 & W1, W2 & N-C, N-B  &  2.374 &  1.802 &  23.40 & -0.54  \\ 
C/2019 JU6 & NPC & N & R19 &  58621.83126 & W2 & N-C  &  2.052 &  1.805 &  29.53 & -2.28  \\ 
C/2019 K4 & NPC & N & R19 &  58693.13317 & W1, W2 & N-C, N-C  &  2.311 &  2.066 &  26.06 &  5.47  \\ 
C/2019 K5 & NPC & N & R19 &  58697.84972 & W1, W2 & Y-B, Y-A  &  2.093 &  1.831 &  29.00 &  19.30  \\ 
C/2019 K7 & NPC & N & R20 &  58974.77214 & W1 & N-C  &  4.488 &  4.393 &  12.99 & -6.19  \\ 
C/2019 K7 & NPC & N & R21 &  59410.38801 & W1 & N-C  &  5.467 &  5.289 &  10.68 &  6.47  \\ 
C/2019 L3 & HC & N & R21 &  59215.85174 & W1, W2 & N-A, Y-A  &  4.850 &  4.515 &  11.34 & -12.19  \\ 
C/2019 L3 & HC & N & R21 &  59499.09829 & W1, W2 & Y-A, Y-A  &  3.647 &  3.516 &  15.88 & -18.31  \\ 
C/2019 L3 & HC & N & R22 &  59643.52329 & W1, W2 & Y-A, Y-A  &  3.590 &  3.078 &  14.69 &  11.35  \\ 
C/2019 L3 & HC & N & R22 &  59917.32918 & W1, W2 & Y-A, Y-A  &  4.605 &  4.512 &  12.36 &  57.03  \\ 
C/2019 L3 & HC & N & R23 &  60061.91850 & W1, W2 & Y-A, Y-A  &  5.450 &  5.078 &  10.20 &  72.23  \\ 
C/2019 L3 & HC & N & R24 &  60320.02567 & W1 & N-C  &  7.094 &  7.025 &  7.97 &  89.81  \\ 
C/2019 N1 & NPC & N & R21 &  59444.93954 & W1, W2 & Y-C, Y-B  &  3.560 &  3.420 &  16.52 &  62.27  \\ 
C/2019 N1 & NPC & N & R21 &  59514.01791 & W1 & N-C  &  4.198 &  3.966 &  13.60 &  72.15  \\ 
C/2019 Q4 & HC & N & R20 &  58865.18392 & W2 & N-B  &  2.191 &  1.987 &  26.67 &  27.03  \\ 
C/2019 T2 & NPC & N & R21 &  59364.35797 & W1, W2 & Y-C, Y-C  &  2.676 &  2.492 &  22.26 &  12.23  \\ 
C/2019 T4 & NPC & N & R22 &  59582.87092 & W1, W2 & Y-A, Y-A  &  4.436 &  4.326 &  12.81 & -24.17  \\ 
C/2019 T4 & NPC & N & R22 &  59728.51319 & W1, W2 & Y-A, Y-A  &  4.243 &  3.749 &  12.74 & -1.69  \\ 
C/2019 T4 & NPC & N & R23 &  59982.83079 & W1, W2 & Y-B, Y-A  &  4.696 &  4.617 &  12.12 &  36.26  \\ 
C/2019 T4 & NPC & N & R23 &  60133.45766 & W1, W2 & Y-B, N-B  &  5.324 &  4.930 &  10.50 &  53.66  \\ 
C/2019 U5 & HC & N & R21 &  59413.25690 & W1 & N-C  &  6.381 &  6.154 &  9.07 & -18.92  \\ 
C/2019 U5 & HC & N & R22 &  59627.66401 & W1, W2 & N-B, N-B  &  5.068 &  4.988 &  11.24 & -64.51  \\ 
C/2019 U5 & HC & N & R22 &  59738.04894 & W1, W2 & Y-B, Y-B  &  4.469 &  4.093 &  12.66 & -51.53  \\ 
C/2019 U5 & HC & N & R23 &  59956.92852 & W1, W2 & Y-A, N-A  &  3.688 &  3.586 &  15.46 & -15.17  \\ 
C/2019 U5 & HC & N & R23 &  60076.35247 & W1, W2 & Y-A, Y-A  &  3.645 &  3.145 &  14.89 &  8.76  \\ 
C/2019 U5 & HC & N & R23 &  60296.54780 & W1, W2 & Y-B, N-B  &  4.318 &  4.210 &  13.17 &  47.24  \\ 
C/2019 U5 & HC & N & R24 &  60403.26354 & W1, W2 & N-B, N-B  &  4.870 &  4.574 &  11.61 &  11.44  \\ 
C/2019 U6 & NPC & N & R20 &  58869.51777 & W2 & N-C  &  2.497 &  2.051 &  22.36 & -105.60  \\ 
C/2019 Y1 & NPC & N & R19 &  58797.17089 & W2 & N-C  &  2.227 &  1.816 &  25.89 & -104.48  \\ 
C/2019 Y4 & NPC & N & R20 &  58929.97467 & W1, W2 & Y-A, Y-A  &  1.653 &  1.083 &  35.58 & -158.78  \\ 
C/2020 F3 & NPC & N & R20 &  58935.70451 & W2 & Y-A  &  2.082 &  1.697 &  28.36 & -157.85  \\ 
C/2020 F5 & NPC & N & R20 &  59076.81174 & W1, W2 & N-B, Y-C  &  4.690 &  4.366 &  12.17 & -32.34  \\ 
C/2020 F5 & NPC & N & R21 &  59363.29437 & W1, W2 & Y-C, N-C  &  4.360 &  4.268 &  13.44 &  10.17  \\ 
C/2020 F5 & NPC & N & R21 &  59516.51082 & W1, W2 & Y-C, N-C  &  4.687 &  4.228 &  11.36 &  32.16  \\ 
C/2020 H6 & HC & N & R22 &  59624.40278 & W1, W2 & N-C, N-C  &  4.825 &  4.740 &  11.81 &  1.94  \\ 
C/2020 H6 & HC & N & R22 &  59758.40177 & W1, W2 & N-C, N-C  &  5.162 &  4.857 &  11.11 &  3.84  \\ 
C/2020 J1 & HC & N & R20 &  58978.70589 & W1, W2 & N-C, N-C  &  4.588 &  4.499 &  12.71 & -13.33  \\ 
C/2020 J1 & HC & N & R20 &  59092.25210 & W1, W2 & N-B, Y-B  &  3.974 &  3.567 &  14.09 & -8.97  \\ 
C/2020 J1 & HC & N & R21 &  59396.66163 & W1, W2 & Y-A, Y-A  &  3.426 &  2.910 &  15.95 &  2.90  \\ 
C/2020 J1 & HC & N & R22 &  59599.45674 & W1, W2 & Y-B, Y-B  &  4.211 &  4.121 &  13.51 &  10.77  \\ 
C/2020 J1 & HC & N & R22 &  59718.85889 & W1, W2 & Y-C, N-C  &  4.906 &  4.485 &  11.26 &  15.33  \\ 
C/2020 K1 & NPC & N & R22 &  59811.23834 & W1, W2 & N-B, Y-A  &  3.966 &  3.502 &  13.86 & -13.22  \\ 
C/2020 K1 & NPC & N & R23 &  60051.38924 & W1, W2 & Y-A, Y-A  &  3.081 &  2.904 &  19.01 & -1.10  \\ 
C/2020 K1 & NPC & N & R23 &  60159.77637 & W1, W2 & Y-A, Y-A  &  3.188 &  2.874 &  18.34 &  4.41  \\ 
C/2020 K3 & NPC & N & R20 &  59036.51016 & W1, W2 & N-C, Y-A  &  1.672 &  1.339 &  37.45 &  25.04  \\ 
C/2020 K3 & NPC & N & R20 &  59048.99733 & W1, W2 & N-C, Y-B  &  1.729 &  1.352 &  35.94 &  32.63  \\ 
C/2020 M3 & HTC & Y & R21 &  59274.57440 & W2 & Y-A  &  2.181 &  1.635 &  25.30 &  81.81  \\ 
C/2020 M5 & NPC & N & R22 &  59581.69330 & W1, W2 & N-B, N-B  &  3.289 &  3.134 &  17.40 &  7.38  \\ 
C/2020 M5 & NPC & N & R22 &  59704.37082 & W1, W2 & N-C, Y-C  &  3.909 &  3.396 &  13.68 &  13.96  \\ 
C/2020 N1 & HC & N & R20 &  59194.81445 & W1, W2 & Y-C, Y-B  &  1.859 &  1.300 &  30.24 & -50.48  \\ 
C/2020 P1 & HC & N & R20 &  59063.61901 & W2 & N-B  &  1.741 &  1.242 &  34.98 & -151.91  \\ 
C/2020 PV6 & NPC & N & R21 &  59359.50430 & W1, W2 & N-B, N-B  &  2.660 &  2.481 &  22.38 & -44.10  \\ 
C/2020 PV6 & NPC & N & R21 &  59441.25094 & W1, W2 & Y-A, Y-A  &  2.341 &  1.878 &  24.81 & -16.28  \\ 
C/2020 PV6 & NPC & N & R22 &  59616.70683 & W1, W2 & N-C, Y-C  &  2.716 &  2.537 &  21.29 &  47.05  \\ 
C/2020 Q1 & NPC & N & R20 &  59099.95296 & W1, W2 & N-B, Y-A  &  1.363 &  0.947 &  47.63 &  21.80  \\ 
C/2020 R4 & NPC & N & R20 &  59161.19326 & W2 & Y-B  &  2.041 &  1.459 &  26.86 & -89.86  \\ 
C/2020 R4 & NPC & N & R21 &  59347.79055 & W1, W2 & Y-A, Y-A  &  1.562 &  0.882 &  37.14 &  71.74  \\ 
C/2020 R7 & HC & N & R21 &  59416.23716 & W1 & N-C  &  4.961 &  4.867 &  11.82 & -23.46  \\ 
C/2020 R7 & HC & N & R21 &  59497.94151 & W1 & N-C  &  4.405 &  4.163 &  12.99 & -19.11  \\ 
C/2020 R7 & HC & N & R22 &  59705.78457 & W1, W2 & Y-B, Y-B  &  3.235 &  3.081 &  18.17 & -7.56  \\ 
C/2020 S2 & HTC & N & R20 &  59172.70662 & W2 & N-C  &  1.797 &  1.156 &  30.26 & -18.17  \\ 
C/2020 S3 & NPC & N & R21 &  59400.54599 & W1, W2 & N-C, N-B  &  3.462 &  3.298 &  17.08 &  140.51  \\ 
C/2020 S4 & HC & N & R22 &  59888.91908 & W2 & N-C  &  3.486 &  3.360 &  16.52 & -3.68  \\ 
C/2020 S4 & HC & N & R23 &  60047.12981 & W1, W2 & N-C, N-C  &  3.421 &  2.922 &  15.81 &  14.04  \\ 
C/2020 S8 & NPC & N & R21 &  59269.68925 & W2 & N-C  &  2.417 &  2.221 &  24.17 & -17.06  \\ 
C/2020 S8 & NPC & N & R21 &  59365.03499 & W1, W2 & N-C, N-C  &  2.429 &  1.859 &  22.77 &  18.83  \\ 
C/2020 T2 & NPC & N & R20 &  59206.66063 & W1, W2 & N-C, Y-B  &  3.074 &  2.924 &  18.66 & -70.45  \\ 
C/2020 T2 & NPC & N & R21 &  59378.37537 & W1, W2 & Y-A, Y-A  &  2.081 &  1.490 &  27.12 & -13.01  \\ 
C/2020 T2 & NPC & N & R22 &  59726.92020 & W2 & N-C  &  4.081 &  3.946 &  14.38 &  89.76  \\ 
C/2020 V2 & HC & N & R21 &  59564.81867 & W1, W2 & N-B, N-B  &  5.616 &  5.546 &  10.09 & -101.87  \\ 
C/2020 V2 & HC & N & R22 &  59682.70312 & W1, W2 & Y-B, Y-A  &  4.664 &  4.322 &  12.05 & -92.52  \\ 
C/2020 V2 & HC & N & R22 &  59889.69471 & W1, W2 & Y-A, Y-A  &  3.024 &  2.873 &  19.13 & -23.75  \\ 
C/2020 V2 & HC & N & R23 &  59964.27423 & W1, W2 & Y-A, Y-A  &  2.547 &  2.117 &  21.98 & -14.33  \\ 
C/2020 V2 & HC & N & R23 &  60162.48478 & W1, W2 & Y-A, Y-A  &  2.454 &  2.269 &  24.40 &  35.32  \\ 
C/2020 V2 & HC & N & R23 &  60256.77628 & W1, W2 & Y-A, Y-A  &  3.035 &  2.582 &  18.11 &  23.93  \\ 
C/2020 V2 & HC & N & R24 &  60464.57812 & W1, W2 & Y-B, Y-B  &  4.682 &  4.562 &  12.51 &  46.61  \\ 
C/2020 Y2 & NPC & N & R22 &  59678.64004 & W1, W2 & Y-B, Y-B  &  3.203 &  2.973 &  18.17 & -17.09  \\ 
C/2020 Y2 & NPC & N & R22 &  59853.86418 & W1, W2 & N-B, N-B  &  3.296 &  3.147 &  17.68 &  25.77  \\ 
C/2020 Y2 & NPC & N & R22 &  59929.60024 & W1, W2 & Y-B, Y-B  &  3.585 &  3.255 &  15.60 &  41.66  \\ 
C/2020 Y2 & NPC & N & R23 &  60160.26689 & W1 & N-C  &  4.933 &  4.856 &  11.86 &  74.28  \\ 
C/2020 Y3 & NPC & N & R21 &  59243.28378 & W2 & N-C  &  2.113 &  1.892 &  27.78 &  26.89  \\ 
C/2021 A1 & HC & N & R21 &  59323.46501 & W2 & N-C  &  3.946 &  3.582 &  14.31 & -145.49  \\ 
C/2021 A2 & NPC & N & R21 &  59217.01613 & W1, W2 & Y-A, Y-A  &  1.441 &  1.074 &  43.02 & -16.05  \\ 
C/2021 A2 & NPC & N & R21 &  59266.33912 & W2 & Y-A  &  1.476 &  0.766 &  37.77 &  23.90  \\ 
C/2021 A4 & NPC & N & R21 &  59217.78106 & W2 & N-C  &  1.623 &  1.315 &  37.26 & -66.23  \\ 
C/2021 A7 & NPC & N & R21 &  59223.09401 & W1, W2 & N-C, Y-C  &  2.952 &  2.788 &  19.46 & -34.18  \\ 
C/2021 A7 & NPC & N & R21 &  59263.83027 & W1, W2 & Y-C, Y-C  &  2.630 &  2.359 &  22.00 & -27.35  \\ 
C/2021 A10 & NPC & N & R21 &  59226.15640 & W2 & N-C  &  1.569 &  1.216 &  38.82 & -52.09  \\ 
C/2021 B3 & NPC & N & R21 &  59236.23803 & W2 & N-C  &  2.226 &  2.004 &  26.23 & -20.19  \\ 
C/2021 B3 & NPC & N & R21 &  59259.77940 & W2 & Y-C  &  2.177 &  1.872 &  26.90 & -10.37  \\ 
C/2021 E3 & HC & N & R21 &  59470.91252 & W1, W2 & N-C, N-B  &  3.659 &  3.239 &  15.26 & -58.77  \\ 
C/2021 E3 & HC & N & R22 &  59700.30803 & W1, W2 & Y-A, Y-A  &  1.856 &  1.556 &  32.87 & -10.89  \\ 
C/2021 E3 & HC & N & R22 &  59751.74262 & W1, W2 & Y-A, Y-A  &  1.782 &  1.377 &  34.62 &  2.59  \\ 
C/2021 E3 & HC & N & R22 &  59920.99191 & W1, W2 & N-B, N-B  &  2.827 &  2.664 &  20.39 &  42.76  \\ 
C/2021 E3 & HC & N & R23 &  60015.78694 & W2 & N-C  &  3.685 &  3.275 &  14.97 &  59.20  \\ 
C/2021 F1 & NPC & N & R22 &  59804.70033 & W1, W2 & Y-C, Y-A  &  2.230 &  1.999 &  27.02 &  96.28  \\ 
C/2021 G2 & NPC & N & R24 &  60319.77530 & W1, W2 & N-B, N-C  &  5.318 &  5.223 &  10.66 & -2.90  \\ 
C/2021 O3 & HC & N & R21 &  59523.84630 & W2 & N-C  &  3.065 &  2.565 &  17.56 & -162.01  \\ 
C/2021 S3 & HC & N & R22 &  59851.75826 & W1 & N-C  &  5.919 &  5.838 &  9.74 & -114.67  \\ 
C/2021 S3 & HC & N & R23 &  59984.81020 & W1, W2 & N-B, N-C  &  4.701 &  4.408 &  11.88 & -105.54  \\ 
C/2021 S3 & HC & N & R24 &  60477.74941 & W1, W2 & Y-A, Y-A  &  2.186 &  1.945 &  27.69 &  63.03  \\ 
C/2021 T4 & NPC & N & R23 &  60115.54035 & W1, W2 & Y-A, Y-A  &  1.591 &  1.223 &  39.69 & -18.26  \\ 
C/2021 T4 & NPC & N & R24 &  60341.19075 & W1, W2 & N-C, Y-B  &  2.833 &  2.689 &  20.34 &  65.40  \\ 
C/2021 U5 & NPC & N & R22 &  59706.07597 & W2 & N-C  &  2.610 &  2.035 &  20.71 &  35.93  \\ 
C/2021 X1 & HC & N & R22 &  59855.02808 & W1, W2 & N-B, N-C  &  3.923 &  3.803 &  14.78 & -10.28  \\ 
C/2021 X1 & HC & N & R23 &  59954.61539 & W1, W2 & Y-B, Y-B  &  3.485 &  3.064 &  15.62 & -5.97  \\ 
C/2021 X1 & HC & N & R23 &  60154.43999 & W1, W2 & Y-B, Y-C  &  3.289 &  3.146 &  17.98 &  14.97  \\ 
C/2021 X1 & HC & N & R23 &  60263.63351 & W1, W2 & Y-C, Y-C  &  3.623 &  3.120 &  14.56 &  7.52  \\ 
C/2021 Y1 & HC & N & R23 &  59958.14087 & W1, W2 & Y-A, Y-A  &  2.395 &  1.873 &  22.70 & -18.44  \\ 
C/2022 A2 & HC & N & R23 &  60142.63864 & W1, W2 & Y-A, Y-A  &  2.554 &  2.340 &  23.45 &  38.98  \\ 
C/2022 A2 & HC & N & R23 &  60255.22868 & W1, W2 & Y-B, N-B  &  3.576 &  3.078 &  14.84 &  60.33  \\ 
C/2022 A3 & NPC & N & R23 &  60044.00001 & W1 & N-C  &  4.004 &  3.554 &  13.62 & -31.84  \\ 
C/2022 E2 & HC & N & R23 &  60051.78798 & W1, W2 & N-C, N-C  &  5.738 &  5.301 &  9.40 & -73.82  \\ 
C/2022 E2 & HC & N & R23 &  60266.50148 & W1, W2 & N-B, N-B  &  4.523 &  4.410 &  12.62 & -8.98  \\ 
C/2022 E2 & HC & N & R24 &  60382.70073 & W1, W2 & Y-B, Y-B  &  4.018 &  3.518 &  13.12 & -5.52  \\ 
C/2022 E3 & HC & N & R22 &  59699.11079 & W1, W2 & N-C, N-C  &  3.664 &  3.520 &  15.96 & -110.20  \\ 
C/2022 E3 & HC & N & R22 &  59802.18609 & W1, W2 & Y-A, Y-A  &  2.524 &  2.123 &  23.20 & -93.15  \\ 
C/2022 E3 & HC & N & R23 &  59963.18779 & W1, W2 & Y-A, Y-A  &  1.117 &  0.527 &  61.73 &  6.86  \\ 
C/2022 E3 & HC & N & R23 &  59986.14634 & W1, W2 & Y-A, Y-A  &  1.210 &  0.422 &  49.18 &  30.10  \\ 
C/2022 E3 & HC & N & R23 &  60226.87427 & W1 & N-C  &  3.795 &  3.662 &  15.26 &  111.58  \\ 
C/2022 F2 & HTC & N & R22 &  59668.71430 & W1, W2 & N-C, N-A  &  1.588 &  1.229 &  38.97 &  4.98  \\ 
C/2022 J1 & NPC & N & R22 &  59705.13412 & W1, W2 & N-C, Y-B  &  1.890 &  1.603 &  32.25 &  46.22  \\ 
C/2022 J2 & NPC & N & R22 &  59895.05141 & W2 & N-C  &  1.839 &  1.576 &  32.56 &  8.94  \\ 
C/2022 JK5 & NPC & N & R23 &  60093.98651 & W1, W2 & Y-B, Y-A  &  2.706 &  2.523 &  22.00 &  9.66  \\ 
C/2022 JK5 & NPC & N & R23 &  60262.72543 & W1, W2 & N-B, N-B  &  3.342 &  2.839 &  15.90 &  53.47  \\ 
C/2022 L1 & NPC & N & R22 &  59800.55706 & W2 & Y-A  &  1.727 &  1.132 &  34.12 & -32.61  \\ 
C/2022 L1 & NPC & N & R23 &  59957.45173 & W2 & Y-C  &  2.132 &  1.915 &  27.47 &  60.50  \\ 
C/2022 L2 & HC & N & R23 &  60145.27112 & W1, W2 & N-C, N-C  &  3.611 &  3.151 &  15.45 & -60.54  \\ 
C/2022 L2 & HC & N & R24 &  60353.18440 & W1, W2 & N-B, Y-A  &  2.709 &  2.525 &  21.37 & -8.83  \\ 
C/2022 L2 & HC & N & R24 &  60445.52182 & W1, W2 & Y-B, Y-B  &  2.775 &  2.277 &  20.15 &  19.88  \\ 
C/2022 N1 & NPC & N & R22 &  59800.03183 & W2 & N-B  &  1.546 &  0.860 &  37.76 & -23.80  \\ 
C/2022 P1 & HTC & N & R22 &  59799.20990 & W1, W2 & N-B, Y-A  &  2.133 &  1.892 &  28.38 & -61.85  \\ 
C/2022 P1 & HTC & N & R22 &  59866.40757 & W1, W2 & Y-A, Y-A  &  1.698 &  1.080 &  33.59 & -29.23  \\ 
C/2022 P1 & HTC & N & R23 &  60030.46751 & W2 & N-A  &  2.187 &  1.952 &  27.14 &  64.33  \\ 
C/2022 P3 & NPC & N & R22 &  59863.23810 & W2 & N-C  &  2.686 &  2.517 &  21.82 &  24.93  \\ 
C/2022 S3 & HC & N & R22 &  59860.54622 & W2 & Y-A  &  1.955 &  1.363 &  28.55 & -108.74  \\ 
C/2022 S4 & NPC & N & R23 &  60292.56832 & W1 & Y-C  &  3.527 &  3.091 &  15.37 & -55.53  \\ 
C/2022 U2 & NPC & N & R23 &  59997.46553 & W1, W2 & Y-A, Y-A  &  1.448 &  0.735 &  38.83 &  33.59  \\ 
C/2022 V2 & NPC & N & R23 &  60298.88015 & W1, W2 & N-C, N-B  &  2.140 &  1.912 &  27.36 &  22.14  \\ 
C/2022 V2 & NPC & N & R24 &  60392.60490 & W2 & N-C  &  2.623 &  2.227 &  21.81 &  55.91  \\ 
C/2022 W3 & NPC & N & R23 &  59996.95042 & W2 & N-B  &  2.179 &  1.734 &  26.26 & -73.67  \\ 
C/2022 W3 & NPC & N & R23 &  60145.75176 & W2 & Y-A  &  1.455 &  1.045 &  44.29 &  22.94  \\ 
C/2023 A1 & NPC & N & R23 &  59956.01721 & W2 & N-C  &  2.011 &  1.769 &  29.27 & -34.55  \\ 
C/2023 A1 & NPC & N & R23 &  60019.19395 & W1, W2 & N-B, N-B  &  1.835 &  1.256 &  30.90 & -1.42  \\ 
C/2023 A3 & HC & N & R24 &  60347.63243 & W1, W2 & Y-A, Y-A  &  3.815 &  3.677 &  14.98 & -157.94  \\ 
C/2023 A3 & HC & N & R24 &  60459.75227 & W1, W2 & Y-A, Y-A  &  2.362 &  1.785 &  23.41 & -152.20  \\ 
C/2023 B2 & NPC & N & R23 &  60113.10288 & W1, W2 & N-C, Y-B  &  2.157 &  1.549 &  25.73 &  51.99  \\ 
C/2023 C2 & NPC & N & R24 &  60377.27038 & W2 & Y-B  &  3.599 &  3.456 &  16.01 & -27.16  \\ 
C/2023 E1 & HTC & Y & R23 &  60066.50694 & W1, W2 & Y-B, Y-A  &  1.401 &  0.766 &  44.40 & -63.20  \\ 
C/2023 E1 & HTC & Y & R23 &  60152.62485 & W1, W2 & Y-A, Y-A  &  1.115 &  0.467 &  65.63 &  33.15  \\ 
C/2023 E1 & HTC & Y & R23 &  60253.94079 & W1, W2 & N-C, Y-B  &  2.168 &  1.600 &  25.20 &  94.73  \\ 
C/2023 F1 & NPC & N & R23 &  60079.61055 & W2 & N-C  &  1.801 &  1.159 &  31.34 & -26.31  \\ 
C/2023 K1 & NPC & N & R23 &  60075.55569 & W2 & N-C  &  2.478 &  2.290 &  24.04 & -49.80  \\ 
C/2023 P1 & NPC & N & R24 &  60324.69888 & W2 & Y-A  &  2.459 &  2.259 &  23.58 &  145.14  \\ 
C/2023 S3 & HTC & Y & R23 &  60268.03524 & W1, W2 & N-B, N-A  &  1.351 &  0.645 &  43.46 & -77.47  \\ 
C/2023 V4 & HC & N & R23 &  60291.92399 & W1 & N-C  &  2.681 &  2.276 &  20.92 & -95.37  \\ 
C/2023 X1 & NPC & N & R23 &  60297.45461 & W1, W2 & N-C, Y-A  &  1.418 &  1.029 &  43.95 &  70.19  \\ 
C/2024 J2 & NPC & N & R24 &  60458.59948 & W2 & N-C  &  3.855 &  3.504 &  14.86 & -93.84  \\ 
P/2010 JC81 & HTC & N & Cryo &  55326.59933 & W3, W4 & N-A, N-A  &  3.905 &  3.770 &  14.99 & -103.11  \\ 
P/2010 JC81 & HTC & N & PC &  55496.35133 & W2 & N-C  &  2.653 &  2.387 &  21.93 & -74.10  \\ 
P/2016 WM48 & HTC & N & R17 &  57754.76925 & W2 & N-C  &  1.862 &  1.343 &  30.62 & -30.59  \\ 
\cline{0-11}
\multicolumn{12}{c}{{\bf Song-Period comets (SPCs): 250}} \\
\cline{0-11}
2P & ETC & Y & R14 &  56809.73753 & W2 & Y-C  &  2.685 &  2.445 &  22.17 &  154.97  \\ 
2P & ETC & Y & R16 &  57581.26319 & W2 & N-C  &  3.032 &  2.866 &  19.59 & -159.62  \\ 
2P & ETC & Y & R16 &  57716.91128 & W1, W2 & N-B, Y-A  &  1.863 &  1.353 &  30.89 & -141.80  \\ 
2P & ETC & Y & R17 &  57902.07772 & W1, W2 & Y-B, Y-A  &  1.554 &  1.182 &  40.70 &  135.07  \\ 
2P & ETC & Y & R17 &  58030.02773 & W2 & Y-C  &  2.805 &  2.340 &  19.90 &  156.62  \\ 
2P & ETC & Y & R19 &  58802.28190 & W2 & N-C  &  2.916 &  2.403 &  18.39 & -158.07  \\ 
4P & JFC & N & R14 &  56985.48742 & W1, W2 & Y-B, Y-B  &  2.362 &  2.104 &  24.69 &  79.94  \\ 
4P & JFC & N & R15 &  57144.33919 & W1 & N-C  &  3.305 &  3.016 &  17.59 &  112.16  \\ 
4P & JFC & N & R21 &  59470.09959 & W1, W2 & Y-A, Y-A  &  1.619 &  1.278 &  38.41 &  2.56  \\ 
4P & JFC & N & R22 &  59643.92123 & W1, W2 & Y-B, Y-A  &  2.350 &  1.776 &  22.85 &  81.39  \\ 
6P & JFC & N & R15 &  57281.04507 & W1, W2 & N-C, Y-B  &  2.434 &  2.218 &  24.40 &  99.30  \\ 
6P & JFC & N & R21 &  59428.05014 & W1, W2 & N-B, Y-A  &  1.456 &  0.746 &  40.69 & -35.32  \\ 
7P & JFC & Y & Cryo &  55217.19020 & W3, W4 & N-C, N-C  &  4.142 &  3.932 &  13.68 &  142.78  \\ 
7P & JFC & Y & R15 &  57230.92942 & W2 & N-C  &  2.302 &  2.083 &  26.17 &  100.72  \\ 
7P & JFC & Y & R21 &  59242.89035 & W1, W2 & N-C, N-A  &  1.840 &  1.577 &  32.35 & -81.09  \\ 
7P & JFC & Y & R21 &  59522.40415 & W1, W2 & Y-C, Y-B  &  2.172 &  1.625 &  25.44 &  96.20  \\ 
8P & JFC & Y & R22 &  59657.34370 & W2 & N-B  &  2.793 &  2.632 &  20.88 &  113.82  \\ 
9P & JFC & N & Cryo &  55295.93818 & W3, W4 & N-A, N-A  &  2.803 &  2.521 &  20.83 & -110.73  \\ 
9P & JFC & N & R15 &  57369.44604 & W2 & N-C  &  2.554 &  2.356 &  22.68 & -99.95  \\ 
9P & JFC & N & R16 &  57538.06858 & W1, W2 & Y-A, Y-A  &  1.666 &  1.096 &  36.14 & -38.70  \\ 
9P & JFC & N & R22 &  59716.49081 & W1, W2 & Y-A, Y-A  &  1.701 &  1.395 &  36.45 &  43.42  \\ 
9P & JFC & N & R22 &  59880.22389 & W2 & N-C  &  2.577 &  2.022 &  20.82 &  100.78  \\ 
10P & JFC & N & Cryo &  55312.97736 & W1, W2, W3, W4 & Y-A, Y-A, Y-A, Y-A  &  1.592 &  1.252 &  39.20 & -45.94  \\ 
10P & JFC & N & PC &  55566.98839 & W1, W2 & Y-C, Y-A  &  2.264 &  1.937 &  25.58 &  93.73  \\ 
10P & JFC & N & R15 &  57048.69711 & W2 & Y-C  &  2.898 &  2.721 &  19.86 & -117.48  \\ 
10P & JFC & N & R15 &  57214.16917 & W1, W2 & N-B, Y-A  &  1.898 &  1.454 &  31.96 & -73.98  \\ 
10P & JFC & N & R16 &  57659.74871 & W2 & N-C  &  3.050 &  2.874 &  19.18 &  122.09  \\ 
10P & JFC & N & R20 &  58991.04062 & W2 & N-C  &  2.980 &  2.444 &  18.32 & -120.18  \\ 
10P & JFC & N & R21 &  59460.42530 & W1, W2 & Y-B, Y-A  &  2.126 &  1.860 &  28.32 &  87.63  \\ 
10P & JFC & N & R22 &  59603.15910 & W2 & Y-C  &  2.978 &  2.468 &  17.87 &  120.12  \\ 
11P & JFC & N & R14 &  56945.45077 & W2 & N-C  &  1.628 &  1.297 &  37.77 &  30.45  \\ 
11P & JFC & N & R21 &  59218.47835 & W1, W2 & Y-B, Y-A  &  1.454 &  0.765 &  38.82 &  28.75  \\ 
14P & JFC & N & Cryo &  55235.19090 & W3, W4 & N-B, N-B  &  3.394 &  3.158 &  16.83 &  75.42  \\ 
15P & JFC & Y & R21 &  59520.15424 & W1, W2 & N-C, Y-B  &  1.780 &  1.467 &  33.88 &  93.43  \\ 
17P & JFC & N & Cryo &  55330.18970 & W4 & Y-B  &  5.132 &  4.923 &  11.29 &  170.30  \\ 
17P & JFC & N & R14 &  56910.65027 & W1, W2 & N-B, Y-A  &  2.418 &  2.183 &  24.61 &  59.68  \\ 
17P & JFC & N & R15 &  57072.64588 & W2 & Y-C  &  3.096 &  2.781 &  18.38 &  96.47  \\ 
17P & JFC & N & R21 &  59474.79333 & W2 & Y-B  &  2.597 &  2.412 &  22.76 &  70.34  \\ 
19P & JFC & N & Cryo &  55232.90135 & W3, W4 & Y-C, Y-B  &  4.517 &  4.483 &  12.57 &  145.22  \\ 
19P & JFC & N & Cryo &  55401.63396 & W3, W4 & Y-C, Y-B  &  5.113 &  4.929 &  11.42 &  155.84  \\ 
19P & JFC & N & R14 &  56945.01049 & W2 & N-C  &  2.652 &  2.412 &  22.06 & -106.08  \\ 
19P & JFC & N & R16 &  57399.99542 & W1, W2 & Y-C, Y-C  &  2.674 &  2.490 &  21.58 &  106.73  \\ 
19P & JFC & N & R21 &  59355.98250 & W2 & N-C  &  2.875 &  2.704 &  20.61 & -113.65  \\ 
19P & JFC & N & R21 &  59509.72616 & W1, W2 & Y-A, Y-A  &  1.754 &  1.202 &  33.14 & -69.84  \\ 
21P & JFC & Y & R18 &  58326.15453 & W1, W2 & Y-A, Y-A  &  1.196 &  0.630 &  58.11 & -50.86  \\ 
21P & JFC & Y & R18 &  58407.38072 & W1, W2 & Y-A, Y-A  &  1.135 &  0.552 &  61.42 &  42.23  \\ 
21P & JFC & Y & R19 &  58545.32302 & W1, W2 & N-C, N-B  &  2.341 &  1.847 &  23.87 &  111.46  \\ 
22P & JFC & N & R15 &  57026.75392 & W2 & N-C  &  2.976 &  2.790 &  19.29 & -110.24  \\ 
22P & JFC & N & R15 &  57190.54800 & W1, W2 & Y-A, Y-A  &  2.005 &  1.568 &  29.98 & -68.24  \\ 
22P & JFC & N & R22 &  59769.72834 & W1, W2 & Y-A, Y-A  &  1.914 &  1.637 &  32.08 &  62.16  \\ 
22P & JFC & N & R22 &  59924.40327 & W2 & N-C  &  2.832 &  2.315 &  18.83 &  105.99  \\ 
24P & JFC & Y & R18 &  58175.71082 & W1, W2 & Y-B, Y-A  &  1.748 &  1.456 &  34.50 &  75.50  \\ 
26P & JFC & Y & R24 &  60473.79348 & W2 & N-C  &  2.214 &  1.976 &  27.31 &  107.89  \\ 
28P & JFC & N & R20 &  59037.98544 & W1, W2 & N-C, N-C  &  3.094 &  2.582 &  17.88 & -97.08  \\ 
28P & JFC & N & R21 &  59470.48154 & W2 & N-B  &  2.607 &  2.414 &  22.70 &  84.53  \\ 
29P & JFC & N & Cryo &  55319.06999 & W1, W2, W3, W4 & Y-B, Y-A, Y-A, Y-A  &  6.209 &  6.034 &  9.30 &  145.55  \\ 
29P & JFC & N & PC &  55541.67164 & W1, W2 & N-C, Y-B  &  6.242 &  6.171 &  9.08 &  158.86  \\ 
29P & JFC & N & R14 &  56884.61531 & W2 & N-B  &  6.119 &  5.986 &  9.52 & -118.10  \\ 
29P & JFC & N & R16 &  57492.14010 & W2 & Y-B  &  5.946 &  5.872 &  9.71 & -76.63  \\ 
29P & JFC & N & R17 &  57884.50283 & W1, W2 & Y-A, Y-A  &  5.845 &  5.783 &  9.95 & -48.53  \\ 
29P & JFC & N & R17 &  58044.54447 & W1, W2 & N-B, Y-A  &  5.814 &  5.412 &  9.32 & -36.92  \\ 
29P & JFC & N & R18 &  58281.18096 & W1, W2 & N-C, Y-B  &  5.780 &  5.683 &  10.12 & -19.60  \\ 
29P & JFC & N & R18 &  58433.42393 & W1, W2 & Y-B, Y-A  &  5.769 &  5.305 &  9.07 & -8.49  \\ 
29P & JFC & N & R19 &  58675.19135 & W1, W2 & Y-C, Y-B  &  5.770 &  5.693 &  10.15 &  9.07  \\ 
29P & JFC & N & R19 &  58828.95415 & W1, W2 & N-B, Y-A  &  5.782 &  5.351 &  9.13 &  20.08  \\ 
29P & JFC & N & R20 &  59069.32425 & W1, W2 & Y-B, Y-A  &  5.817 &  5.760 &  10.03 &  37.01  \\ 
29P & JFC & N & R21 &  59221.46296 & W1, W2 & N-C, Y-A  &  5.849 &  5.407 &  8.96 &  47.49  \\ 
29P & JFC & N & R21 &  59465.62670 & W1, W2 & Y-B, Y-A  &  5.911 &  5.824 &  9.81 &  63.91  \\ 
29P & JFC & N & R22 &  59613.07472 & W1, W2 & N-C, Y-A  &  5.954 &  5.498 &  8.76 &  73.54  \\ 
29P & JFC & N & R22 &  59856.96261 & W1, W2 & N-C, Y-A  &  6.030 &  5.960 &  9.55 &  89.19  \\ 
29P & JFC & N & R23 &  60003.68476 & W2 & Y-A  &  6.076 &  5.605 &  8.56 &  98.42  \\ 
29P & JFC & N & R23 &  60246.64205 & W1, W2 & Y-C, Y-B  &  6.148 &  6.094 &  9.29 &  113.54  \\ 
29P & JFC & N & R24 &  60396.32486 & W1, W2 & N-A, Y-A  &  6.189 &  5.749 &  8.61 &  122.83  \\ 
30P & JFC & N & Cryo &  55262.59678 & W1, W2, W3, W4 & Y-B, Y-A, Y-A, Y-A  &  1.922 &  1.553 &  30.93 & -19.79  \\ 
31P & JFC & N & Cryo &  55261.79281 & W3, W4 & N-B, N-A  &  3.524 &  3.288 &  16.27 & -34.47  \\ 
32P & JFC & N & R14 &  56995.34545 & W1, W2 & Y-A, Y-A  &  2.047 &  1.772 &  28.77 &  20.43  \\ 
32P & JFC & N & R15 &  57173.87679 & W1, W2 & N-C, N-C  &  2.778 &  2.455 &  21.20 &  77.47  \\ 
32P & JFC & N & R24 &  60321.75836 & W1, W2 & Y-B, Y-A  &  2.207 &  1.625 &  24.16 & -39.77  \\ 
33P & JFC & N & R16 &  57703.24456 & W2 & Y-C  &  2.253 &  2.041 &  26.07 &  29.49  \\ 
33P & JFC & N & R17 &  57863.87014 & W2 & N-C  &  2.819 &  2.364 &  19.99 &  74.81  \\ 
37P & JFC & N & R18 &  58265.63327 & W1, W2 & Y-A, Y-A  &  1.627 &  1.295 &  38.51 &  13.95  \\ 
37P & JFC & N & R24 &  60471.78406 & W1, W2 & N-C, Y-B  &  1.993 &  1.363 &  27.97 & -62.71  \\ 
42P & JFC & N & R15 &  57189.72495 & W2 & Y-C  &  2.126 &  1.864 &  28.55 &  28.92  \\ 
43P & JFC & N & PC &  55577.80448 & W1, W2 & N-C, Y-B  &  2.418 &  2.225 &  24.00 &  100.14  \\ 
43P & JFC & N & R17 &  57756.96330 & W1, W2 & Y-B, Y-A  &  1.991 &  1.738 &  29.60 &  81.50  \\ 
44P & JFC & N & Cryo &  55298.43862 & W3, W4 & N-C, N-C  &  4.668 &  4.456 &  12.33 &  145.95  \\ 
44P & JFC & N & R15 &  57260.57422 & W2 & N-C  &  2.418 &  2.214 &  24.70 &  54.14  \\ 
44P & JFC & N & R22 &  59804.55515 & W2 & N-C  &  2.279 &  2.069 &  26.38 &  40.92  \\ 
45P & JFC & Y & R17 &  57885.47752 & W2 & Y-C  &  2.123 &  1.586 &  26.98 &  131.17  \\ 
46P & JFC & Y & R19 &  58598.85030 & W1, W2 & Y-C, Y-B  &  1.933 &  1.326 &  29.02 &  98.23  \\ 
47P & JFC & N & Cryo &  55234.93286 & W3, W4 & Y-A, Y-A  &  3.450 &  3.212 &  16.53 &  77.29  \\ 
47P & JFC & N & R17 &  57948.28880 & W1, W2 & Y-C, N-C  &  2.825 &  2.670 &  21.08 &  8.15  \\ 
48P & JFC & N & Cryo &  55385.50342 & W3, W4 & N-C, N-C  &  3.512 &  3.263 &  16.74 & -106.34  \\ 
48P & JFC & N & R18 &  58242.07104 & W1, W2 & Y-B, Y-B  &  2.152 &  1.933 &  27.92 & -39.57  \\ 
48P & JFC & N & R18 &  58425.32744 & W1, W2 & Y-A, Y-A  &  2.108 &  1.528 &  25.91 &  33.32  \\ 
49P & JFC & N & Cryo &  55331.08890 & W3, W4 & N-C, N-C  &  4.260 &  4.139 &  13.73 & -140.89  \\ 
49P & JFC & N & R17 &  58050.45051 & W2 & N-C  &  2.876 &  2.396 &  19.10 & -109.99  \\ 
49P & JFC & N & R19 &  58502.10958 & W2 & N-B  &  2.368 &  2.172 &  24.55 &  93.28  \\ 
50P & JFC & N & R15 &  57352.96163 & W1, W2 & N-C, Y-B  &  2.028 &  1.640 &  28.81 & -32.36  \\ 
51P & JFC & N & R15 &  57194.58358 & W1, W2 & Y-C, Y-A  &  1.773 &  1.458 &  34.98 & -27.99  \\ 
52P & JFC & N & R14 &  56724.60339 & W1, W2 & Y-B, Y-A  &  1.773 &  1.376 &  33.86 &  0.55  \\ 
52P & JFC & N & R21 &  59574.91010 & W2 & Y-C  &  1.938 &  1.707 &  30.47 &  40.25  \\ 
53P & JFC & N & R15 &  57191.06396 & W1 & N-C  &  3.432 &  3.113 &  16.97 & -79.85  \\ 
53P & JFC & N & R16 &  57502.51293 & W1, W2 & Y-B, Y-A  &  2.428 &  2.237 &  24.47 & -1.76  \\ 
53P & JFC & N & R16 &  57684.54418 & W1, W2 & N-B, N-B  &  2.809 &  2.389 &  20.05 &  51.83  \\ 
56P & JFC & N & R16 &  57630.13852 & W1, W2 & Y-B, N-B  &  2.530 &  2.313 &  23.52 &  12.93  \\ 
57P & JFC & N & R15 &  57181.06575 & W1, W2 & Y-A, Y-A  &  1.736 &  1.443 &  35.76 &  8.89  \\ 
57P & JFC & N & R21 &  59413.14206 & W2 & N-C  &  1.911 &  1.257 &  29.10 & -45.46  \\ 
58P & JFC & N & R20 &  59136.18383 & W2 & Y-B  &  2.079 &  1.815 &  28.67 &  81.16  \\ 
59P & JFC & N & R18 &  58410.50352 & W2 & N-C  &  2.372 &  2.168 &  24.82 &  10.78  \\ 
60P & JFC & N & R18 &  58442.70479 & W1, W2 & Y-A, Y-A  &  1.635 &  1.323 &  37.16 & -12.07  \\ 
61P & JFC & N & R15 &  57219.77341 & W1, W2 & N-C, Y-C  &  2.195 &  1.943 &  27.58 & -28.88  \\ 
61P & JFC & N & R22 &  59762.02771 & W2 & N-C  &  2.294 &  2.057 &  26.31 & -41.03  \\ 
61P & JFC & N & R22 &  59933.78830 & W1, W2 & N-C, Y-C  &  2.172 &  1.594 &  24.72 &  21.70  \\ 
62P & JFC & N & R18 &  58132.12041 & W1, W2 & Y-A, Y-A  &  1.532 &  1.165 &  39.95 &  42.12  \\ 
62P & JFC & N & R23 &  60192.42500 & W1, W2 & N-C, Y-B  &  1.786 &  1.511 &  34.34 & -76.07  \\ 
64P & JFC & N & Cryo &  55319.74720 & W3, W4 & Y-B, Y-A  &  3.471 &  3.229 &  16.81 &  118.55  \\ 
64P & JFC & N & R19 &  58516.80961 & W1, W2 & Y-A, Y-A  &  1.753 &  1.116 &  31.20 &  60.23  \\ 
65P & JFC & N & Cryo &  55310.06326 & W1, W2, W3, W4 & Y-A, Y-A, Y-A, Y-A  &  2.462 &  2.261 &  24.10 &  15.61  \\ 
65P & JFC & N & PC &  55495.29702 & W1, W2 & N-B, Y-A  &  2.822 &  2.555 &  20.54 &  63.78  \\ 
65P & JFC & N & R16 &  57530.84827 & W1, W2 & N-C, N-C  &  3.716 &  3.346 &  15.36 & -94.36  \\ 
65P & JFC & N & R17 &  57807.77502 & W2 & N-B  &  3.131 &  2.961 &  18.43 & -49.55  \\ 
65P & JFC & N & R17 &  57970.18914 & W2 & Y-B  &  2.933 &  2.468 &  19.29 & -16.02  \\ 
65P & JFC & N & R18 &  58271.12135 & W1, W2 & N-C, N-C  &  3.119 &  2.979 &  18.97 &  48.30  \\ 
65P & JFC & N & R24 &  60464.48379 & W1, W2 & N-C, N-C  &  3.423 &  2.904 &  15.89 & -74.40  \\ 
66P & JFC & Y & R18 &  58208.83421 & W1, W2 & Y-A, Y-A  &  1.441 &  1.063 &  43.89 & -40.30  \\ 
66P & JFC & Y & R18 &  58289.85192 & W1, W2 & Y-A, Y-A  &  1.362 &  0.918 &  48.25 &  28.34  \\ 
67P & JFC & Y & Cryo &  55214.78167 & W3, W4 & Y-A, Y-A  &  3.317 &  3.147 &  17.25 &  126.82  \\ 
67P & JFC & Y & Cryo &  55375.83977 & W3, W4 & Y-B, Y-A  &  4.183 &  3.968 &  14.01 &  143.00  \\ 
67P & JFC & Y & R15 &  57376.53229 & W1, W2 & Y-B, Y-A  &  1.932 &  1.675 &  30.61 &  84.98  \\ 
67P & JFC & Y & R21 &  59387.09481 & W1, W2 & Y-B, Y-A  &  1.957 &  1.691 &  31.28 & -88.17  \\ 
67P & JFC & Y & R21 &  59396.89998 & W1 & N-B  &  1.879 &  1.526 &  32.69 & -84.46  \\ 
67P & JFC & Y & R22 &  59673.44061 & W1, W2 & Y-B, Y-A  &  2.118 &  1.511 &  25.68 &  95.03  \\ 
68P & JFC & N & Cryo &  55246.43885 & W3, W4 & N-C, N-C  &  3.848 &  3.609 &  14.79 &  112.96  \\ 
68P & JFC & N & R19 &  58716.98766 & W1, W2 & Y-A, Y-A  &  1.964 &  1.354 &  28.65 & -39.01  \\ 
70P & JFC & N & R14 &  57005.13971 & W1, W2 & Y-C, N-B  &  2.055 &  1.809 &  28.62 &  22.38  \\ 
70P & JFC & N & R21 &  59554.00184 & W1, W2 & N-C, N-B  &  2.027 &  1.770 &  29.09 &  13.65  \\ 
70P & JFC & N & R22 &  59716.91155 & W2 & N-C  &  2.521 &  1.966 &  21.91 &  69.53  \\ 
71P & JFC & N & R17 &  57786.29977 & W2 & Y-C  &  2.078 &  1.836 &  28.31 & -73.46  \\ 
71P & JFC & N & R17 &  58005.02453 & W1, W2 & Y-A, Y-A  &  1.722 &  1.128 &  33.93 &  40.39  \\ 
71P & JFC & N & R23 &  60131.88060 & W1, W2 & Y-C, Y-B  &  2.171 &  1.951 &  27.91 &  79.10  \\ 
73P & JFC & Y & R17 &  57972.65068 & W1, W2 & Y-C, Y-B  &  2.036 &  1.789 &  29.86 &  106.55  \\ 
73P & JFC & Y & R22 &  59684.80337 & W1, W2 & N-C, Y-B  &  1.931 &  1.334 &  29.10 & -102.70  \\ 
74P & ETC & N & Cryo &  55214.77966 & W1, W3, W4 & N-C, Y-A, Y-A  &  3.608 &  3.451 &  15.82 &  26.95  \\ 
74P & ETC & N & Cryo &  55384.30953 & W1, W3, W4 & N-C, Y-A, Y-A  &  3.743 &  3.501 &  15.68 &  52.12  \\ 
74P & ETC & N & R17 &  58103.17632 & W1 & N-C  &  3.539 &  3.393 &  16.14 & -6.58  \\ 
74P & ETC & N & R18 &  58252.17654 & W1, W2 & N-C, N-C  &  3.557 &  3.042 &  15.20 &  16.97  \\ 
76P & JFC & N & R19 &  58783.28462 & W2 & Y-C  &  1.605 &  1.255 &  38.27 &  0.69  \\ 
77P & JFC & N & Cryo &  55320.91284 & W3, W4 & Y-A, Y-A  &  2.984 &  2.835 &  19.75 &  81.70  \\ 
77P & JFC & N & R16 &  57396.72268 & W1, W2 & Y-C, N-C  &  2.479 &  2.272 &  23.37 & -38.52  \\ 
77P & JFC & N & R16 &  57563.61084 & W1, W2 & Y-B, Y-B  &  2.354 &  1.899 &  24.82 &  13.40  \\ 
77P & JFC & N & R23 &  59969.30970 & W1, W2 & N-C, N-C  &  2.391 &  2.182 &  24.31 & -21.34  \\ 
77P & JFC & N & R23 &  60129.31310 & W1, W2 & Y-B, Y-B  &  2.426 &  1.882 &  23.18 &  28.72  \\ 
78P & JFC & N & R18 &  58414.07405 & W1, W2 & Y-B, Y-A  &  2.389 &  1.841 &  22.85 & -59.80  \\ 
78P & JFC & N & R19 &  58800.28625 & W1, W2 & Y-C, Y-C  &  2.659 &  2.493 &  21.84 &  76.60  \\ 
80P & JFC & N & R23 &  60099.95141 & W2 & Y-C  &  2.372 &  2.168 &  25.31 &  81.50  \\ 
81P & JFC & N & Cryo &  55414.08500 & W1, W2, W3, W4 & Y-A, Y-A, Y-A, Y-A  &  2.217 &  1.871 &  27.08 &  78.37  \\ 
81P & JFC & N & R16 &  57441.33785 & W1, W2 & Y-A, Y-A  &  2.121 &  1.656 &  26.95 & -73.27  \\ 
81P & JFC & N & R17 &  57868.15175 & W2 & N-C  &  2.884 &  2.697 &  20.41 &  106.27  \\ 
81P & JFC & N & R23 &  60009.91846 & W1, W2 & Y-A, Y-A  &  1.786 &  1.508 &  33.74 &  45.57  \\ 
81P & JFC & N & R23 &  60172.75684 & W2 & N-B  &  2.684 &  2.119 &  20.29 &  99.07  \\ 
84P & JFC & N & R20 &  59147.82084 & W1, W2 & Y-C, Y-C  &  2.154 &  1.926 &  27.48 &  66.06  \\ 
87P & ETC & N & R20 &  59011.57656 & W2 & N-C  &  2.114 &  1.510 &  26.41 &  12.65  \\ 
88P & JFC & N & 3B &  55448.83649 & W2 & N-C  &  3.169 &  3.005 &  18.53 &  125.73  \\ 
88P & JFC & N & R15 &  57235.12714 & W1, W2 & Y-A, Y-A  &  1.829 &  1.549 &  33.68 &  73.42  \\ 
88P & JFC & N & R16 &  57398.98468 & W1, W2 & N-C, Y-B  &  2.879 &  2.544 &  19.67 &  117.80  \\ 
88P & JFC & N & R20 &  58856.93089 & W2 & N-C  &  2.767 &  2.605 &  20.81 & -114.60  \\ 
88P & JFC & N & R20 &  59008.96297 & W1, W2 & Y-A, Y-A  &  1.781 &  1.134 &  31.93 & -70.53  \\ 
89P & JFC & N & Cryo &  55410.73760 & W3, W4 & Y-C, Y-C  &  3.228 &  3.096 &  18.31 &  91.73  \\ 
89P & JFC & N & R24 &  60464.97055 & W1, W2 & N-C, N-C  &  2.279 &  2.032 &  26.43 &  24.08  \\ 
93P & JFC & N & R16 &  57697.78201 & W1, W2 & N-B, N-A  &  2.058 &  1.555 &  27.63 & -57.15  \\ 
94P & ETC & N & Cryo &  55335.10435 & W1, W2, W3, W4 & N-C, N-C, Y-A, Y-A  &  2.267 &  1.916 &  26.31 &  17.15  \\ 
94P & ETC & N & R17 &  57783.80975 & W2 & N-C  &  2.324 &  2.107 &  25.08 &  32.01  \\ 
94P & ETC & N & R23 &  60031.01952 & W1, W2 & N-C, N-C  &  2.258 &  1.665 &  23.87 & -18.56  \\ 
96P & JFC & Y & R17 &  57983.54293 & W2 & N-B  &  1.640 &  1.121 &  37.40 & -152.64  \\ 
96P & JFC & Y & R23 &  60057.23646 & W2 & N-B  &  1.821 &  1.519 &  33.51 &  155.44  \\ 
97P & JFC & N & R21 &  59559.65016 & W2 & N-C  &  2.614 &  2.060 &  20.20 & -18.82  \\ 
100P & JFC & N & Cryo &  55302.39373 & W3, W4 & Y-A, Y-A  &  2.225 &  1.989 &  26.80 &  50.96  \\ 
100P & JFC & N & R16 &  57426.48874 & W2 & N-C  &  2.053 &  1.798 &  28.71 & -21.70  \\ 
101P & JFC & N & R19 &  58811.57214 & W1, W2 & N-C, N-B  &  2.383 &  1.821 &  22.47 & -16.79  \\ 
103P & JFC & Y & Cryo &  55326.33456 & W2, W3, W4 & N-C, Y-A, Y-A  &  2.295 &  2.054 &  26.10 & -108.29  \\ 
103P & JFC & Y & R23 &  60086.71505 & W2 & Y-C  &  2.051 &  1.787 &  29.57 & -100.08  \\ 
103P & JFC & Y & R23 &  60244.34855 & W1, W2 & Y-A, Y-A  &  1.084 &  0.453 &  66.48 &  17.13  \\ 
103P & JFC & Y & R24 &  60403.28758 & W2 & N-C  &  2.318 &  1.757 &  23.68 &  108.69  \\ 
104P & JFC & Y & R21 &  59513.26637 & W1, W2 & N-C, Y-B  &  1.466 &  0.767 &  38.97 & -70.76  \\ 
105P & JFC & N & R18 &  58273.77913 & W1, W2 & N-C, N-B  &  2.107 &  1.504 &  26.49 & -26.12  \\ 
106P & JFC & N & R14 &  56974.96628 & W2 & N-C  &  1.952 &  1.677 &  30.45 &  64.00  \\ 
106P & JFC & N & R21 &  59505.90810 & W1, W2 & Y-C, Y-A  &  1.660 &  1.349 &  36.86 &  38.05  \\ 
108P & JFC & N & R14 &  56886.12444 & W1, W2 & Y-B, N-A  &  1.811 &  1.501 &  34.00 & -32.83  \\ 
108P & JFC & N & R15 &  57094.45487 & W2 & N-C  &  2.180 &  1.800 &  26.80 &  67.30  \\ 
108P & JFC & N & R21 &  59475.71824 & W1, W2 & Y-A, Y-A  &  1.662 &  1.344 &  37.17 &  4.96  \\ 
108P & JFC & N & R22 &  59646.14580 & W2 & N-C  &  2.351 &  1.779 &  22.87 &  79.78  \\ 
110P & JFC & N & R14 &  56933.14560 & W1, W2 & N-C, N-C  &  2.518 &  2.280 &  23.40 & -21.70  \\ 
110P & JFC & N & R15 &  57101.41006 & W1, W2 & N-C, Y-C  &  2.539 &  2.176 &  22.76 &  26.42  \\ 
110P & JFC & N & R21 &  59509.30283 & W1, W2 & Y-B, Y-B  &  2.456 &  2.271 &  23.90 &  1.18  \\ 
110P & JFC & N & R22 &  59665.07775 & W2 & N-C  &  2.640 &  2.095 &  20.47 &  44.71  \\ 
112P & JFC & N & R19 &  58776.24737 & W2 & N-C  &  1.858 &  1.263 &  30.23 & -66.21  \\ 
114P & JFC & N & R20 &  58869.79493 & W1, W2 & Y-B, Y-A  &  1.581 &  0.914 &  35.00 &  4.77  \\ 
115P & JFC & N & R20 &  59115.03037 & W1, W2 & Y-C, Y-A  &  2.111 &  1.501 &  25.85 &  22.38  \\ 
116P & ETC & N & Cryo &  55302.51883 & W3, W4 & Y-A, Y-A  &  2.823 &  2.641 &  20.82 &  80.95  \\ 
116P & ETC & N & R16 &  57429.37389 & W1, W2 & Y-A, Y-A  &  2.198 &  1.966 &  26.68 &  10.97  \\ 
116P & ETC & N & R16 &  57603.83715 & W1, W2 & Y-C, Y-B  &  2.593 &  2.133 &  22.17 &  65.00  \\ 
116P & ETC & N & R21 &  59530.86568 & W1, W2 & N-C, N-C  &  2.739 &  2.566 &  21.18 & -74.45  \\ 
116P & ETC & N & R22 &  59686.75720 & W1, W2 & Y-A, Y-A  &  2.286 &  1.716 &  24.08 & -31.11  \\ 
117P & JFC & N & Cryo &  55272.76766 & W3, W4 & D -C, Y-C  &  5.128 &  4.922 &  11.12 & -177.16  \\ 
117P & JFC & N & R14 &  56777.88600 & W1, W2 & Y-B, Y-B  &  3.061 &  2.847 &  19.20 &  7.17  \\ 
117P & JFC & N & R14 &  56955.26900 & W1, W2 & N-B, N-B  &  3.226 &  3.000 &  17.91 &  42.26  \\ 
117P & JFC & N & R15 &  57218.71522 & W1 & N-C  &  3.745 &  3.600 &  15.75 &  84.77  \\ 
117P & JFC & N & R15 &  57383.63423 & W1 & N-C  &  4.109 &  3.853 &  13.71 &  105.47  \\ 
117P & JFC & N & R21 &  59227.45180 & W1 & N-C  &  3.882 &  3.753 &  14.67 & -93.69  \\ 
117P & JFC & N & R21 &  59376.53207 & W1, W2 & Y-B, N-C  &  3.551 &  3.026 &  15.24 & -72.90  \\ 
117P & JFC & N & R22 &  59669.61318 & W2 & N-C  &  3.078 &  2.906 &  18.94 & -20.27  \\ 
117P & JFC & N & R22 &  59826.88971 & W2 & N-B  &  3.054 &  2.505 &  17.60 &  12.27  \\ 
117P & JFC & N & R23 &  60123.05077 & W1 & Y-C  &  3.474 &  3.335 &  17.01 &  67.22  \\ 
117P & JFC & N & R23 &  60277.19997 & W1 & N-C  &  3.813 &  3.341 &  13.94 &  89.46  \\ 
118P & JFC & N & Cryo &  55277.01852 & W1, W2, W3, W4 & Y-B, Y-A, Y-A, Y-A  &  2.079 &  1.713 &  28.42 &  32.13  \\ 
118P & JFC & N & R15 &  57371.05489 & W1, W2 & N-C, N-B  &  2.431 &  2.060 &  23.51 & -67.58  \\ 
118P & JFC & N & R16 &  57751.58580 & W2 & Y-C  &  2.475 &  2.268 &  23.41 &  70.51  \\ 
118P & JFC & N & R22 &  59863.38001 & W1, W2 & Y-B, Y-A  &  1.867 &  1.603 &  32.31 & -20.82  \\ 
118P & JFC & N & R23 &  60041.41755 & W1, W2 & Y-C, Y-B  &  2.140 &  1.558 &  25.76 &  57.72  \\ 
119P & JFC & N & R17 &  57931.94137 & W2 & N-B  &  5.294 &  4.865 &  10.42 &  153.04  \\ 
119P & JFC & N & R22 &  59865.85239 & W1, W2 & Y-B, Y-B  &  2.369 &  2.180 &  24.90 &  20.31  \\ 
119P & JFC & N & R23 &  60021.91397 & W1, W2 & N-C, N-C  &  2.755 &  2.213 &  19.46 &  63.56  \\ 
123P & JFC & N & R18 &  58441.12713 & W1, W2 & Y-B, Y-B  &  2.213 &  1.996 &  26.52 & -29.03  \\ 
123P & JFC & N & R18 &  58451.99047 & W1, W2 & N-B, N-C  &  2.191 &  1.862 &  26.61 & -25.16  \\ 
123P & JFC & N & R19 &  58609.96908 & W1, W2 & Y-B, Y-A  &  2.242 &  1.652 &  24.55 &  33.52  \\ 
124P & JFC & N & R14 &  56826.61476 & W1, W2 & N-C, N-A  &  1.772 &  1.405 &  34.94 &  38.12  \\ 
124P & JFC & N & R19 &  58800.02001 & W2 & N-B  &  2.216 &  2.004 &  26.52 & -76.48  \\ 
124P & JFC & N & R20 &  58964.49603 & W1, W2 & N-B, N-A  &  1.648 &  0.965 &  34.09 & -0.80  \\ 
125P & JFC & N & R18 &  58226.27181 & W2 & N-C  &  1.969 &  1.341 &  27.92 & -70.82  \\ 
125P & JFC & N & R24 &  60437.03601 & W1, W2 & Y-C, Y-A  &  1.640 &  1.287 &  37.98 &  37.18  \\ 
126P & JFC & N & R23 &  60161.05861 & W1, W2 & Y-B, Y-A  &  1.743 &  1.450 &  35.57 &  17.41  \\ 
126P & JFC & N & R24 &  60315.44159 & W2 & N-C  &  2.562 &  2.159 &  21.99 &  79.03  \\ 
127P & JFC & N & Cryo &  55204.63386 & W3, W4 & Y-A, Y-A  &  2.264 &  1.992 &  25.72 &  27.46  \\ 
130P & JFC & N & Cryo &  55213.98434 & W3 & N-C  &  3.796 &  3.643 &  15.02 & -123.10  \\ 
130P & JFC & N & Cryo &  55379.41843 & W3, W4 & N-C, N-C  &  3.177 &  2.917 &  18.58 & -100.01  \\ 
130P & JFC & N & R18 &  58354.62108 & W1, W2 & Y-C, Y-C  &  2.509 &  2.318 &  23.76 &  82.27  \\ 
130P & JFC & N & R24 &  60514.03527 & W1, W2 & Y-B, Y-A  &  2.008 &  1.759 &  30.38 &  44.91  \\ 
132P & JFC & N & R21 &  59565.79796 & W1, W2 & Y-A, Y-A  &  1.726 &  1.105 &  32.07 &  19.17  \\ 
134P & JFC & N & R14 &  56674.50167 & W1, W2 & Y-B, N-B  &  2.762 &  2.563 &  20.86 & -35.57  \\ 
134P & JFC & N & R14 &  56865.03517 & W1, W2 & Y-B, Y-B  &  2.629 &  2.356 &  22.67 &  19.75  \\ 
137P & JFC & N & Cryo &  55271.85072 & W3, W4 & N-A, N-B  &  3.220 &  2.957 &  17.89 &  96.33  \\ 
137P & JFC & N & R18 &  58417.61031 & W1, W2 & N-C, N-A  &  1.981 &  1.385 &  27.79 & -21.64  \\ 
141P & JFC & Y & R15 &  57165.57912 & W2 & N-C  &  1.590 &  1.233 &  39.55 & -102.62  \\ 
142P & JFC & N & Cryo &  55401.61358 & W3, W4 & Y-B, Y-B  &  2.524 &  2.329 &  23.73 &  16.82  \\ 
143P & JFC & N & Cryo &  55305.55821 & W3, W4 & N-A, N-A  &  3.245 &  3.091 &  18.03 &  75.48  \\ 
143P & JFC & N & R18 &  58120.07180 & W2 & N-C  &  2.674 &  2.511 &  21.57 & -35.08  \\ 
143P & JFC & N & R18 &  58282.80584 & W2 & N-C  &  2.546 &  1.970 &  21.54 &  10.86  \\ 
144P & JFC & N & Cryo &  55248.65792 & W4 & Y-C  &  3.721 &  3.596 &  15.41 &  126.20  \\ 
144P & JFC & N & R17 &  57769.53534 & W1, W2 & Y-C, Y-A  &  2.061 &  1.843 &  28.49 &  77.95  \\ 
144P & JFC & N & R24 &  60340.20574 & W1, W2 & Y-A, Y-A  &  1.400 &  0.692 &  40.70 &  4.14  \\ 
145P & JFC & N & Cryo &  55313.92752 & W3, W4 & N-C, Y-B  &  3.623 &  3.397 &  16.07 &  111.05  \\ 
145P & JFC & N & R17 &  57996.48007 & W1, W2 & Y-B, Y-A  &  1.904 &  1.629 &  32.01 & -0.20  \\ 
145P & JFC & N & R18 &  58165.53541 & W2 & N-C  &  2.412 &  1.855 &  22.25 &  66.41  \\ 
146P & JFC & N & R16 &  57668.79350 & W2 & N-C  &  1.811 &  1.518 &  33.48 &  62.37  \\ 
149P & JFC & N & Cryo &  55207.24029 & W3 & N-C  &  2.663 &  2.422 &  21.64 & -10.45  \\ 
149P & JFC & N & Cryo &  55381.67447 & W3, W4 & Y-A, Y-A  &  2.794 &  2.519 &  21.26 &  35.19  \\ 
150P & JFC & N & Cryo &  55305.81722 & W3, W4 & N-C, N-C  &  4.132 &  4.015 &  14.07 &  128.38  \\ 
150P & JFC & N & R16 &  57424.42550 & W2 & N-B  &  2.339 &  1.881 &  24.03 & -72.56  \\ 
150P & JFC & N & R23 &  60241.75101 & W2 & N-B  &  2.174 &  1.948 &  27.22 & -63.63  \\ 
150P & JFC & N & R24 &  60426.79970 & W1, W2 & N-C, N-A  &  1.799 &  1.198 &  31.91 &  23.63  \\ 
155P & JFC & N & R19 &  58804.34582 & W1, W2 & Y-B, Y-A  &  1.802 &  1.539 &  33.26 &  1.25  \\ 
156P & JFC & N & R20 &  59192.32885 & W1, W2 & Y-A, Y-A  &  1.356 &  0.633 &  42.28 &  17.26  \\ 
157P & JFC & Y & R22 &  59919.55637 & W2 & N-C  &  1.800 &  1.527 &  33.17 &  49.85  \\ 
158P & JFC & N & Cryo &  55299.19812 & W4 & N-C  &  4.712 &  4.601 &  12.29 & -88.59  \\ 
160P & JFC & N & R19 &  58732.02922 & W2 & N-B  &  1.959 &  1.325 &  28.17 & -41.75  \\ 
162P & JFC & Y & R15 &  57347.15091 & W1, W2 & N-B, N-A  &  1.907 &  1.643 &  31.20 &  86.61  \\ 
162P & JFC & Y & R16 &  57497.04548 & W2 & N-C  &  2.931 &  2.555 &  19.59 &  123.25  \\ 
162P & JFC & Y & R20 &  58953.73453 & W2 & N-C  &  2.634 &  2.472 &  22.37 & -112.73  \\ 
162P & JFC & Y & R20 &  59115.15501 & W1, W2 & Y-C, Y-A  &  1.544 &  0.910 &  38.31 & -56.52  \\ 
164P & JFC & N & Cryo &  55314.55517 & W3 & N-C  &  3.564 &  3.441 &  16.40 & -120.65  \\ 
164P & JFC & N & R18 &  58450.02602 & W1, W2 & N-C, N-C  &  2.355 &  2.172 &  24.75 &  79.12  \\ 
169P & JFC & Y & Cryo &  55322.40144 & W2, W3, W4 & N-C, N-A, N-A  &  2.262 &  1.929 &  26.35 &  133.24  \\ 
170P & JFC & N & R23 &  60174.27726 & W2 & N-C  &  2.999 &  2.823 &  19.73 &  26.86  \\ 
170P & JFC & N & R24 &  60325.10350 & W2 & N-C  &  3.270 &  2.755 &  16.05 &  56.92  \\ 
171P & JFC & N & R19 &  58520.60321 & W1, W2 & N-C, Y-A  &  1.786 &  1.148 &  30.46 &  12.17  \\ 
172P & JFC & N & Cryo &  55372.89774 & W3, W4 & N-B, N-B  &  3.997 &  3.885 &  14.73 &  130.10  \\ 
172P & JFC & N & Cryo &  55381.49757 & W3, W4 & N-C, N-C  &  4.020 &  3.780 &  14.56 &  131.00  \\ 
178P & JFC & N & R20 &  59131.47387 & W1, W2 & N-C, N-B  &  2.018 &  1.790 &  29.65 &  37.62  \\ 
183P & JFC & N & Cryo &  55271.02025 & W4 & Y-C  &  4.369 &  4.253 &  13.16 &  85.24  \\ 
189P & JFC & Y & R17 &  58044.31493 & W2 & N-B  &  1.482 &  0.861 &  40.36 &  59.28  \\ 
189P & JFC & Y & R22 &  59751.10270 & W2 & N-B  &  1.452 &  0.745 &  41.09 & -56.44  \\ 
195P & JFC & N & Cryo &  55203.46589 & W3, W4 & N-C, Y-A  &  4.713 &  4.547 &  12.02 &  40.82  \\ 
195P & JFC & N & Cryo &  55364.45163 & W3, W4 & Y-B, Y-A  &  4.985 &  4.778 &  11.70 &  57.20  \\ 
199P & JFC & N & Cryo &  55395.12474 & W3, W4 & Y-C, Y-B  &  4.245 &  4.132 &  13.85 &  85.27  \\ 
201P & JFC & N & R14 &  56996.30479 & W1, W2 & Y-B, Y-A  &  1.418 &  0.983 &  44.00 & -31.32  \\ 
203P & JFC & N & Cryo &  55248.95959 & W1, W3, W4 & N-C, Y-A, Y-A  &  3.183 &  2.910 &  17.97 &  2.74  \\ 
204P & JFC & N & R22 &  59886.19258 & W1, W2 & N-C, N-C  &  1.838 &  1.562 &  32.66 & -6.60  \\ 
207P & JFC & Y & R23 &  60274.11426 & W1, W2 & N-C, N-A  &  1.357 &  0.639 &  42.69 & -73.45  \\ 
207P & JFC & Y & R24 &  60375.95468 & W1, W2 & Y-A, Y-A  &  1.080 &  0.221 &  61.18 &  45.88  \\ 
207P & JFC & Y & R24 &  60459.11476 & W2 & N-C  &  1.876 &  1.242 &  30.03 &  99.15  \\ 
209P & JFC & Y & R14 &  56739.36569 & W1, W2 & N-A, N-A  &  1.148 &  0.535 &  60.17 & -52.20  \\ 
209P & JFC & Y & R14 &  56805.11114 & W1, W2 & Y-A, Y-A  &  1.018 &  0.057 &  83.81 &  28.15  \\ 
209P & JFC & Y & R19 &  58535.39440 & W1, W2 & N-C, N-B  &  1.731 &  1.132 &  32.63 & -95.53  \\ 
211P & JFC & N & Cryo &  55220.07519 & W3, W4 & Y-C, Y-C  &  2.856 &  2.682 &  20.16 &  71.70  \\ 
211P & JFC & N & Cryo &  55390.00306 & W3 & N-C  &  3.405 &  3.146 &  17.28 &  102.36  \\ 
213P & JFC & N & Cryo &  55216.23778 & W4 & Y-B  &  3.671 &  3.523 &  15.55 & -122.14  \\ 
213P & JFC & N & Cryo &  55382.59088 & W3, W4 & Y-C, Y-B  &  3.081 &  2.813 &  19.17 & -97.48  \\ 
213P & JFC & N & R17 &  58016.41683 & W2 & Y-A  &  1.984 &  1.412 &  28.57 & -1.66  \\ 
215P & JFC & N & Cryo &  55313.23424 & W3, W4 & Y-A, Y-A  &  3.218 &  3.075 &  18.22 & -7.82  \\ 
217P & JFC & Y & R17 &  58050.68989 & W1, W2 & Y-B, Y-A  &  1.736 &  1.428 &  34.94 &  73.03  \\ 
219P & JFC & N & 3B &  55420.66212 & W3 & Y-B  &  2.583 &  2.379 &  23.10 &  47.53  \\ 
220P & JFC & N & R15 &  57233.02965 & W1, W2 & N-C, Y-B  &  1.618 &  1.281 &  38.87 &  28.08  \\ 
221P & JFC & N & R15 &  57275.30906 & W2 & N-C  &  1.842 &  1.392 &  32.69 &  30.37  \\ 
222P & JFC & Y & Cryo &  55283.89725 & W3 & N-C  &  2.642 &  2.363 &  22.12 &  132.36  \\ 
223P & JFC & N & 3B &  55416.42767 & W2, W3 & N-C, N-A  &  2.420 &  2.195 &  24.77 & -1.90  \\ 
223P & JFC & N & R18 &  58428.60120 & W2 & N-C  &  2.499 &  1.941 &  21.45 & -24.81  \\ 
225P & JFC & N & Cryo &  55277.94682 & W3 & N-C  &  2.551 &  2.242 &  22.85 &  104.04  \\ 
225P & JFC & N & R16 &  57661.71971 & W2 & N-B  &  1.426 &  1.012 &  44.59 &  35.23  \\ 
225P & JFC & N & R23 &  60230.23584 & W2 & N-B  &  1.530 &  1.154 &  40.71 &  49.77  \\ 
226P & JFC & N & R16 &  57639.97402 & W1, W2 & Y-B, Y-A  &  1.777 &  1.473 &  34.53 &  1.97  \\ 
226P & JFC & N & R23 &  60268.28933 & W1, W2 & Y-B, Y-A  &  1.807 &  1.231 &  31.22 & -18.82  \\ 
227P & JFC & N & Cryo &  55212.83516 & W3, W4 & N-B, N-C  &  2.624 &  2.356 &  21.94 & -87.04  \\ 
227P & JFC & N & R24 &  60397.12547 & W1, W2 & Y-A, Y-A  &  1.635 &  0.981 &  34.63 &  11.65  \\ 
229P & JFC & N & Cryo &  55231.35647 & W3, W4 & Y-A, Y-A  &  2.725 &  2.459 &  21.13 &  51.78  \\ 
230P & JFC & N & Cryo &  55331.39717 & W3, W4 & N-A, Y-B  &  2.909 &  2.621 &  20.22 &  110.97  \\ 
230P & JFC & N & R15 &  57218.72769 & W2 & N-B  &  1.950 &  1.661 &  31.42 & -70.22  \\ 
230P & JFC & N & R16 &  57457.46494 & W1, W2 & N-B, N-A  &  1.880 &  1.354 &  30.64 &  65.32  \\ 
230P & JFC & N & R21 &  59506.59204 & W2 & N-B  &  2.130 &  1.568 &  25.99 & -75.33  \\ 
232P & JFC & N & Cryo &  55316.84186 & W3, W4 & Y-A, Y-A  &  3.213 &  2.965 &  18.20 &  44.40  \\ 
233P & ETC & N & Cryo &  55232.95617 & W3, W4 & Y-A, Y-B  &  1.814 &  1.429 &  32.76 & -16.68  \\ 
234P & JFC & N & Cryo &  55211.60919 & W3, W4 & N-B, N-B  &  2.863 &  2.657 &  20.08 &  5.21  \\ 
234P & JFC & N & Cryo &  55384.31464 & W3, W4 & Y-B, Y-B  &  3.023 &  2.748 &  19.55 &  42.95  \\ 
235P & JFC & N & Cryo &  55359.44276 & W3, W4 & Y-B, N-A  &  2.789 &  2.492 &  21.22 &  20.23  \\ 
236P & JFC & N & Cryo &  55367.87800 & W3, W4 & Y-A, Y-B  &  1.966 &  1.696 &  31.11 & -37.22  \\ 
236P & JFC & N & R17 &  58051.11870 & W2 & N-C  &  1.852 &  1.284 &  30.68 & -12.58  \\ 
237P & JFC & N & Cryo &  55357.29007 & W3, W4 & Y-A, Y-A  &  2.702 &  2.500 &  22.07 &  53.52  \\ 
237P & JFC & N & R16 &  57567.67596 & W1, W2 & Y-A, Y-A  &  2.152 &  1.659 &  27.22 & -41.94  \\ 
237P & JFC & N & R23 &  60035.53382 & W1, W2 & Y-A, Y-A  &  2.017 &  1.768 &  29.69 & -18.00  \\ 
237P & JFC & N & R23 &  60217.84532 & W2 & N-B  &  2.265 &  1.710 &  24.45 &  53.54  \\ 
239P & JFC & N & Cryo &  55228.28750 & W3, W4 & N-B, N-C  &  2.505 &  2.326 &  23.16 &  83.13  \\ 
239P & JFC & N & R19 &  58586.67701 & W2 & N-C  &  1.915 &  1.287 &  28.83 &  50.11  \\ 
240P & JFC & N & 3B &  55463.26187 & W2, W3 & Y-A, Y-A  &  2.125 &  1.897 &  28.16 & -3.84  \\ 
240P & JFC & N & R17 &  57914.63989 & W2 & N-C  &  3.212 &  3.072 &  18.42 & -94.79  \\ 
240P & JFC & N & R17 &  58075.19564 & W1, W2 & Y-B, Y-A  &  2.530 &  2.057 &  21.93 & -60.37  \\ 
240P & JFC & N & R17 &  58085.08036 & W1, W2 & N-B, N-B  &  2.493 &  2.127 &  22.95 & -57.65  \\ 
240P & JFC & N & R18 &  58445.57356 & W1, W2 & Y-B, Y-A  &  2.581 &  2.407 &  22.49 &  63.82  \\ 
240P & JFC & N & R19 &  58595.31151 & W1, W2 & N-C, N-C  &  3.221 &  2.747 &  17.13 &  95.17  \\ 
241P & JFC & N & PC &  55504.79118 & W2 & N-C  &  2.186 &  1.943 &  26.98 &  47.06  \\ 
241P & JFC & N & R21 &  59521.06684 & W2 & N-C  &  2.143 &  1.891 &  27.58 &  43.75  \\ 
243P & JFC & N & Cryo &  55318.52663 & W3 & N-C  &  3.092 &  2.950 &  19.02 & -77.22  \\ 
243P & JFC & N & R18 &  58478.06645 & W1, W2 & N-C, N-C  &  2.580 &  2.047 &  20.72 &  35.27  \\ 
245P & JFC & N & Cryo &  55349.22512 & W3, W4 & Y-A, Y-B  &  2.332 &  2.129 &  25.76 &  42.29  \\ 
246P & JFC & N & R14 &  56839.60366 & W1, W2 & Y-C, N-C  &  3.815 &  3.638 &  15.44 &  96.12  \\ 
246P & JFC & N & R14 &  57007.58908 & W1 & N-C  &  4.224 &  4.055 &  13.45 &  115.89  \\ 
246P & JFC & N & R19 &  58848.15895 & W1 & N-C  &  3.555 &  3.422 &  16.05 & -82.64  \\ 
246P & JFC & N & R20 &  58997.18619 & W1, W2 & N-A, Y-B  &  3.197 &  2.667 &  17.01 & -57.79  \\ 
246P & JFC & N & R21 &  59305.90942 & W1, W2 & Y-B, Y-B  &  2.871 &  2.725 &  20.36 &  8.77  \\ 
246P & JFC & N & R21 &  59466.20060 & W1, W2 & N-B, N-B  &  3.053 &  2.519 &  17.71 &  43.75  \\ 
246P & JFC & N & R22 &  59756.41144 & W1, W2 & Y-C, N-C  &  3.735 &  3.585 &  15.79 &  92.18  \\ 
246P & JFC & N & R22 &  59906.02061 & W1 & N-C  &  4.113 &  3.640 &  12.87 &  110.39  \\ 
247P & JFC & N & R18 &  58389.96195 & W2 & N-B  &  1.647 &  1.340 &  37.43 & -41.39  \\ 
248P & JFC & N & Cryo &  55373.16609 & W3 & N-C  &  2.955 &  2.795 &  20.11 & -72.57  \\ 
249P & JFC & Y & R20 &  58963.44943 & W1, W2 & N-B, N-A  &  1.317 &  0.549 &  44.87 & -112.49  \\ 
251P & JFC & N & R17 &  57931.04922 & W2 & N-C  &  1.742 &  1.121 &  33.47 & -10.28  \\ 
252P & JFC & Y & R16 &  57447.62953 & W1, W2 & Y-A, Y-A  &  1.017 &  0.129 &  74.56 & -18.52  \\ 
252P & JFC & Y & R16 &  57462.89582 & W1, W2 & Y-A, Y-A  &  0.996 &  0.049 &  87.00 &  0.80  \\ 
254P & JFC & N & Cryo &  55344.32510 & W3 & N-C  &  3.315 &  3.176 &  17.80 & -29.11  \\ 
254P & JFC & N & R21 &  59462.90306 & W1, W2 & N-C, N-C  &  3.614 &  3.467 &  16.19 &  62.92  \\ 
257P & JFC & N & R20 &  59135.69630 & W1, W2 & N-C, N-C  &  2.157 &  1.587 &  25.55 &  12.33  \\ 
257P & JFC & N & R20 &  59147.20389 & W1 & N-B  &  2.170 &  1.705 &  26.43 &  16.58  \\ 
260P & JFC & N & R19 &  58637.01868 & W1, W2 & Y-C, Y-B  &  1.779 &  1.457 &  34.77 & -62.47  \\ 
260P & JFC & N & R20 &  58875.02817 & W1, W2 & Y-C, Y-B  &  2.041 &  1.459 &  26.61 &  78.95  \\ 
261P & JFC & N & R19 &  58707.26697 & W1, W2 & Y-C, Y-B  &  2.058 &  1.810 &  29.49 &  22.14  \\ 
263P & JFC & Y & R23 &  60116.08963 & W2 & N-C  &  1.973 &  1.343 &  28.37 &  90.13  \\ 
266P & ETC & N & R20 &  58868.61279 & W1, W2 & N-C, Y-B  &  2.407 &  1.850 &  22.15 & -28.16  \\ 
269P & JFC & N & R14 &  56959.57305 & W1 & N-C  &  4.080 &  3.920 &  14.08 & -2.30  \\ 
277P & JFC & N & R21 &  59229.33225 & W1, W2 & Y-B, Y-A  &  1.910 &  1.296 &  28.27 &  7.42  \\ 
278P & JFC & N & R20 &  59011.96715 & W2 & N-C  &  2.206 &  1.612 &  25.23 & -34.73  \\ 
284P & JFC & N & R14 &  56814.87080 & W1, W2 & N-C, N-C  &  2.369 &  2.108 &  25.35 & -28.59  \\ 
284P & JFC & N & R14 &  57005.49782 & W1, W2 & Y-C, Y-C  &  2.397 &  2.134 &  24.21 &  33.34  \\ 
284P & JFC & N & R21 &  59529.07210 & W1, W2 & Y-C, N-B  &  2.332 &  1.753 &  22.90 &  19.53  \\ 
289P & JFC & Y & R19 &  58785.93652 & W1, W2 & N-C, N-B  &  1.207 &  0.402 &  49.44 & -60.34  \\ 
290P & JFC & N & R14 &  56746.59061 & W1, W2 & Y-A, Y-A  &  2.163 &  1.852 &  27.43 &  7.23  \\ 
292P & JFC & N & R14 &  56663.46370 & W1, W2 & N-C, N-C  &  2.534 &  2.263 &  22.77 & -9.08  \\ 
296P & JFC & N & R14 &  56785.39248 & W2 & N-C  &  1.924 &  1.607 &  31.62 &  31.85  \\ 
296P & JFC & N & R20 &  58991.69159 & W2 & N-C  &  2.087 &  1.515 &  27.18 & -52.41  \\ 
299P & JFC & N & R24 &  60517.24686 & W1 & N-C  &  3.188 &  2.664 &  17.18 &  17.19  \\ 
300P & JFC & Y & R14 &  56937.75465 & W2 & N-C  &  1.912 &  1.609 &  31.50 &  112.78  \\ 
304P & JFC & N & R14 &  56942.49203 & W1, W2 & N-C, Y-B  &  1.482 &  1.084 &  42.32 &  35.50  \\ 
304P & JFC & N & R20 &  59160.11758 & W2 & Y-C  &  1.601 &  1.293 &  38.21 &  64.52  \\ 
305P & JFC & N & R15 &  57035.73285 & W1, W2 & N-C, Y-B  &  1.550 &  1.126 &  39.27 &  39.67  \\ 
306P & JFC & Y & R14 &  56896.05847 & W1, W2 & N-C, N-B  &  1.313 &  0.796 &  50.24 &  28.65  \\ 
307P & JFC & N & R14 &  56986.17857 & W2 & N-B  &  1.907 &  1.560 &  31.09 & -12.23  \\ 
309P & JFC & N & R14 &  57006.55626 & W2 & N-C  &  1.852 &  1.516 &  32.04 & -32.85  \\ 
312P & JFC & N & R20 &  59165.11628 & W2 & N-C  &  2.020 &  1.438 &  27.17 &  20.05  \\ 
315P & JFC & N & R16 &  57722.89441 & W1, W2 & Y-B, Y-B  &  2.421 &  2.210 &  24.04 & -1.91  \\ 
315P & JFC & N & R17 &  57889.92834 & W1, W2 & N-C, N-C  &  2.726 &  2.252 &  20.77 &  47.85  \\ 
317P & JFC & Y & Cryo &  55337.15724 & W1, W2, W3, W4 & N-C, N-A, Y-A, N-A  &  1.324 &  0.733 &  49.28 & -41.93  \\ 
317P & JFC & Y & R15 &  57145.92274 & W2 & N-C  &  1.713 &  1.257 &  35.68 & -72.68  \\ 
318P & JFC & N & R15 &  57151.92626 & W1 & N-C  &  2.852 &  2.702 &  20.72 & -49.60  \\ 
318P & JFC & N & R15 &  57344.03695 & W1, W2 & Y-C, N-C  &  2.460 &  2.088 &  23.32 &  8.82  \\ 
319P & JFC & Y & R15 &  57117.40125 & W2 & N-B  &  1.606 &  1.282 &  38.51 & -68.77  \\ 
319P & JFC & Y & R15 &  57153.70375 & W1, W2 & N-B, N-A  &  1.359 &  0.876 &  47.98 & -45.45  \\ 
319P & JFC & Y & R15 &  57174.44262 & W1, W2 & N-B, Y-A  &  1.258 &  0.744 &  53.74 & -28.48  \\ 
319P & JFC & Y & R15 &  57230.67377 & W1, W2 & Y-B, Y-A  &  1.242 &  0.730 &  54.86 &  24.56  \\ 
320P & JFC & Y & R15 &  57186.48291 & W2 & N-C  &  1.240 &  0.568 &  53.99 & -61.41  \\ 
320P & JFC & Y & R15 &  57267.90406 & W2 & N-A  &  1.048 &  0.185 &  72.76 &  33.59  \\ 
324P & ETC & N & Cryo &  55356.62866 & W3 & N-C  &  2.624 &  2.414 &  22.76 & -4.03  \\ 
325P & JFC & Y & R22 &  59687.64170 & W2 & Y-C  &  1.450 &  1.074 &  43.80 &  14.72  \\ 
327P & JFC & N & Cryo &  55289.31060 & W4 & N-C  &  3.479 &  3.253 &  16.65 &  122.42  \\ 
327P & JFC & N & R22 &  59749.36971 & W1, W2 & N-C, N-C  &  1.733 &  1.437 &  35.87 & -44.25  \\ 
327P & JFC & N & R22 &  59930.91608 & W2 & N-C  &  1.887 &  1.372 &  30.21 &  59.10  \\ 
328P & JFC & N & R15 &  57327.77854 & W2 & N-C  &  1.948 &  1.535 &  30.26 & -24.27  \\ 
329P & JFC & N & R16 &  57449.07672 & W2 & N-C  &  1.910 &  1.411 &  30.23 &  47.47  \\ 
333P & JFC & Y & R16 &  57396.47608 & W2 & N-A  &  1.591 &  1.249 &  38.18 & -72.86  \\ 
333P & JFC & Y & R16 &  57439.50416 & W1, W2 & N-A, Y-A  &  1.259 &  0.600 &  50.23 & -43.02  \\ 
333P & JFC & Y & R16 &  57600.78468 & W2 & N-A  &  1.891 &  1.592 &  32.46 &  88.14  \\ 
337P & JFC & N & Cryo &  55382.47328 & W2, W3, W4 & N-C, Y-A, Y-A  &  1.554 &  1.083 &  40.64 & -27.12  \\ 
338P & JFC & N & Cryo &  55269.87102 & W4 & N-B  &  3.330 &  3.084 &  17.29 &  94.15  \\ 
338P & JFC & N & R16 &  57720.31311 & W2 & N-C  &  2.302 &  1.840 &  24.45 &  2.06  \\ 
343P & JFC & N & R16 &  57717.69335 & W2 & N-C  &  2.345 &  1.890 &  24.02 & -22.29  \\ 
346P & JFC & N & R17 &  57773.75661 & W2 & N-C  &  2.231 &  1.779 &  25.35 & -9.38  \\ 
349P & ETC & N & Cryo &  55334.30581 & W3, W4 & N-B, N-C  &  2.751 &  2.446 &  21.43 & -53.15  \\ 
353P & JFC & N & Cryo &  55218.91692 & W3, W4 & N-B, N-B  &  2.735 &  2.462 &  21.00 &  66.86  \\ 
354P & ETC & N & Cryo &  55288.26662 & W3, W4 & Y-B, Y-B  &  2.067 &  1.720 &  28.79 &  42.91  \\ 
356P & JFC & N & Cryo &  55244.32678 & W3, W4 & N-B, Y-B  &  3.032 &  2.759 &  18.90 &  56.97  \\ 
360P & JFC & N & Cryo &  55410.34802 & W3 & Y-B  &  1.872 &  1.606 &  32.80 &  12.94  \\ 
361P & JFC & N & R18 &  58402.52141 & W2 & N-C  &  2.864 &  2.685 &  20.40 &  25.25  \\ 
364P & JFC & Y & R18 &  58209.91668 & W1, W2 & N-C, N-A  &  1.466 &  0.781 &  39.75 & -94.97  \\ 
364P & JFC & Y & R18 &  58336.97457 & W1, W2 & Y-A, Y-A  &  1.053 &  0.274 &  74.41 &  65.01  \\ 
364P & JFC & Y & R23 &  60154.97255 & W1, W2 & Y-C, Y-A  &  1.398 &  0.979 &  46.58 &  91.02  \\ 
364P & JFC & Y & R23 &  60164.30778 & W2 & Y-C  &  1.496 &  0.983 &  42.28 &  96.19  \\ 
368P & JFC & N & R18 &  58312.08634 & W2 & N-C  &  2.152 &  1.893 &  28.20 & -25.99  \\ 
369P & JFC & N & Cryo &  55305.86117 & W3, W4 & N-B, Y-B  &  2.913 &  2.624 &  20.04 &  85.80  \\ 
369P & JFC & N & R18 &  58363.91601 & W2 & N-C  &  1.995 &  1.760 &  30.36 & -18.71  \\ 
382P & JFC & N & R21 &  59349.69228 & W2 & N-C  &  4.619 &  4.509 &  12.64 & -36.82  \\ 
382P & JFC & N & R21 &  59507.36610 & W2 & Y-B  &  4.460 &  3.998 &  11.99 & -16.63  \\ 
382P & JFC & N & R22 &  59766.45072 & W2 & N-C  &  4.470 &  4.361 &  13.15 &  18.98  \\ 
382P & JFC & N & R22 &  59921.39599 & W2 & N-C  &  4.632 &  4.179 &  11.41 &  39.13  \\ 
387P & JFC & Y & R19 &  58823.18763 & W2 & Y-C  &  1.708 &  1.408 &  35.22 &  66.93  \\ 
389P & JFC & N & R19 &  58788.94044 & W2 & N-C  &  1.781 &  1.148 &  31.00 & -32.84  \\ 
395P & JFC & N & R22 &  59740.61624 & W1 & Y-C  &  4.153 &  4.043 &  14.15 &  22.56  \\ 
398P & JFC & N & Cryo &  55343.30737 & W3, W4 & Y-A, Y-B  &  2.312 &  1.995 &  25.89 &  99.71  \\ 
398P & JFC & N & R21 &  59291.44147 & W1, W2 & Y-C, Y-A  &  1.591 &  0.906 &  35.01 &  59.12  \\ 
400P & JFC & N & R20 &  59187.08829 & W2 & N-C  &  2.165 &  1.598 &  25.03 & -25.58  \\ 
405P & JFC & Y & R14 &  56663.21583 & W1, W2 & N-C, Y-A  &  1.256 &  0.711 &  51.34 & -43.06  \\ 
405P & JFC & Y & R14 &  56741.92522 & W1, W2 & Y-C, Y-A  &  1.215 &  0.659 &  55.10 &  36.57  \\ 
405P & JFC & Y & R14 &  56798.32716 & W2 & N-C  &  1.622 &  1.214 &  38.55 &  76.19  \\ 
407P & ETC & N & R19 &  58847.64691 & W2 & N-C  &  2.138 &  1.903 &  27.38 & -12.00  \\ 
408P & JFC & N & R23 &  59969.07362 & W1 & N-C  &  3.508 &  3.019 &  15.08 &  19.09  \\ 
409P & JFC & N & R20 &  59184.18098 & W1, W2 & N-C, N-B  &  1.864 &  1.607 &  31.93 & -30.88  \\ 
409P & JFC & N & R21 &  59378.50385 & W2 & N-C  &  2.269 &  1.689 &  24.59 &  63.05  \\ 
412P & ETC & N & Cryo &  55218.63081 & W3, W4 & Y-A, Y-B  &  1.643 &  1.311 &  36.79 &  18.30  \\ 
412P & ETC & N & Cryo &  55412.22880 & W3 & N-C  &  2.492 &  2.180 &  23.91 &  94.75  \\ 
413P & JFC & N & R14 &  56675.95141 & W2 & N-C  &  2.332 &  2.100 &  24.95 & -43.56  \\ 
413P & JFC & N & R14 &  56869.24589 & W2 & Y-B  &  2.207 &  1.885 &  27.31 &  25.83  \\ 
413P & JFC & N & R21 &  59364.51451 & W1, W2 & N-C, N-C  &  2.175 &  1.582 &  25.62 & -18.84  \\ 
414P & JFC & Y & R21 &  59298.08196 & W2 & N-A  &  1.208 &  0.695 &  55.62 &  105.05  \\ 
417P & JFC & N & R15 &  57152.06160 & W2 & N-C  &  1.647 &  1.338 &  37.77 &  42.35  \\ 
418P & JFC & N & Cryo &  55215.85105 & W1, W2, W3, W4 & N-C, N-B, Y-A, Y-A  &  1.954 &  1.673 &  30.24 & -46.37  \\ 
418P & JFC & N & 3B &  55451.65395 & W3 & N-C  &  2.277 &  1.929 &  26.04 &  67.77  \\ 
424P & JFC & N & R21 &  59483.07089 & W1, W2 & N-B, N-A  &  1.430 &  0.720 &  40.85 & -27.74  \\ 
430P & ETC & N & PC &  55571.19323 & W2 & N-C  &  1.569 &  1.230 &  38.80 &  11.53  \\ 
431P & JFC & N & R15 &  57275.79988 & W2 & Y-B  &  1.752 &  1.426 &  35.09 &  0.85  \\ 
440P & JFC & N & R22 &  59673.70142 & W1, W2 & N-C, N-C  &  2.057 &  1.442 &  26.47 &  2.55  \\ 
444P & JFC & N & Cryo &  55351.61391 & W2, W3, W4 & N-C, Y-A, Y-B  &  1.766 &  1.479 &  35.05 &  42.92  \\ 
444P & JFC & N & R16 &  57555.46286 & W2 & N-C  &  1.838 &  1.549 &  33.55 &  63.01  \\ 
444P & JFC & N & R22 &  59775.24563 & W1, W2 & N-B, N-A  &  1.474 &  0.756 &  39.84 &  3.36  \\ 
446P & JFC & N & R22 &  59777.68645 & W2 & N-C  &  1.699 &  1.395 &  36.72 &  29.23  \\ 
453P & JFC & N & Cryo &  55219.78605 & W3, W4 & N-B, N-B  &  2.556 &  2.211 &  22.37 & -45.78  \\ 
459P & JFC & N & PC &  55476.09254 & W2 & N-B  &  1.717 &  1.393 &  35.61 & -34.87  \\ 
459P & JFC & N & R17 &  57812.13959 & W1, W2 & N-C, N-A  &  1.643 &  1.077 &  35.59 &  19.43  \\ 
459P & JFC & N & R22 &  59933.40380 & W1, W2 & N-B, N-A  &  1.533 &  0.855 &  36.30 & -45.06  \\ 
460P & JFC & Y & R16 &  57448.28419 & W1, W2 & N-A, N-A  &  1.028 &  0.170 &  72.84 & -17.60  \\ 
460P & JFC & Y & R16 &  57460.67361 & W1, W2 & N-A, Y-A  &  1.009 &  0.076 &  76.73 & -2.27  \\ 
461P & JFC & N & Cryo &  55401.88300 & W1, W2, W3, W4 & N-C, N-A, N-A, N-A  &  1.389 &  0.966 &  47.00 & -25.52  \\ 
461P & JFC & N & R22 &  59580.30006 & W2 & N-B  &  1.653 &  1.024 &  33.78 &  60.42  \\ 
463P & JFC & Y & R18 &  58230.95590 & W2 & N-C  &  1.423 &  1.017 &  44.95 &  112.95  \\ 
463P & JFC & Y & R23 &  60081.80572 & W1, W2 & Y-B, Y-A  &  1.082 &  0.388 &  69.11 &  98.69  \\ 
467P & JFC & N & Cryo &  55371.16961 & W4 & N-C  &  5.185 &  5.103 &  11.30 &  56.46  \\ 
471P & JFC & N & 3B &  55458.49686 & W3 & Y-C  &  2.374 &  2.167 &  25.03 &  43.61  \\ 
471P & JFC & N & R23 &  60253.94521 & W1, W2 & Y-C, Y-B  &  2.163 &  1.584 &  25.11 & -17.81  \\ 
477P & ETC & N & R18 &  58453.07610 & W2 & N-C  &  1.810 &  1.189 &  30.26 &  25.97  \\ 
479P & JFC & Y & R24 &  60396.99265 & W1, W2 & Y-A, Y-A  &  1.347 &  0.628 &  44.26 & -34.35  \\ 
496P & JFC & N & Cryo &  55211.38415 & W1, W3 & N-C, Y-A  &  1.850 &  1.495 &  32.02 & -44.92  \\ 
C/2007 S2 & JFC & N & Cryo &  55375.55755 & W3, W4 & N-B, N-A  &  6.544 &  6.378 &  8.90 &  54.74  \\ 
C/2008 E1 & JFC & N & Cryo &  55337.12852 & W4 & Y-B  &  6.027 &  5.816 &  9.59 &  63.98  \\ 
C/2014 W11 & JFC & N & R15 &  57135.80547 & W1, W2 & N-A, N-B  &  3.451 &  3.130 &  16.67 & -10.86  \\ 
C/2014 W11 & JFC & N & R16 &  57578.92928 & W1 & N-C  &  4.424 &  4.045 &  12.80 &  64.75  \\ 
C/2021 K1 & JFC & N & R21 &  59390.35931 & W1, W2 & Y-C, N-B  &  2.548 &  2.362 &  23.50 &  17.12  \\ 
P/2008 Y3 & JFC & N & Cryo &  55211.60447 & W4 & Y-B  &  4.856 &  4.730 &  11.68 &  44.04  \\ 
P/2008 Y3 & JFC & N & Cryo &  55378.20771 & W4 & Y-B  &  5.256 &  5.078 &  11.12 &  60.41  \\ 
P/2009 T2 & JFC & N & Cryo &  55217.60083 & W1, W2, W3, W4 & Y-C, Y-B, Y-A, Y-A  &  1.758 &  1.368 &  33.89 &  4.93  \\ 
P/2009 WX51 & JFC & Y & Cryo &  55288.37211 & W3, W4 & Y-A, Y-B  &  1.242 &  0.762 &  53.58 &  80.58  \\ 
P/2009 Y2 & JFC & N & Cryo &  55209.26645 & W3, W4 & Y-A, N-A  &  2.437 &  2.167 &  23.75 & -26.23  \\ 
P/2010 C1 & JFC & N & Cryo &  55330.32258 & W3, W4 & Y-C, Y-C  &  5.272 &  5.066 &  10.99 &  15.06  \\ 
P/2010 D2 & JFC & N & Cryo &  55249.23042 & W3, W4 & N-B, Y-B  &  3.660 &  3.443 &  15.63 & -1.85  \\ 
P/2010 E2 & JFC & N & Cryo &  55366.39231 & W3, W4 & N-A, N-A  &  2.494 &  2.144 &  23.81 &  24.58  \\ 
P/2010 H2 & JFC & N & Cryo &  55382.99057 & W3, W4 & Y-A, Y-A  &  3.149 &  2.882 &  18.74 &  23.12  \\ 
P/2010 J3 & JFC & N & Cryo &  55230.00005 & W3, W4 & N-A, N-B  &  3.063 &  2.925 &  18.77 & -58.08  \\ 
P/2010 J3 & JFC & N & 3B &  55421.22807 & W1, W2, W3 & N-C, N-C, N-A  &  2.457 &  2.126 &  24.19 & -3.45  \\ 
P/2010 U1 & JFC & N & Cryo &  55403.71363 & W4 & Y-C  &  4.926 &  4.842 &  11.89 &  12.24  \\ 
P/2011 P1 & JFC & N & PC &  55540.12467 & W1, W2 & N-C, N-C  &  4.960 &  4.748 &  11.37 &  12.14  \\ 
P/2012 B1 & JFC & N & R14 &  56715.59872 & W2 & N-C  &  4.017 &  3.841 &  14.26 &  33.23  \\ 
P/2013 W1 & JFC & N & R14 &  56707.21691 & W2 & Y-C  &  1.428 &  0.985 &  43.74 & -12.45  \\ 
P/2014 L2 & JFC & N & R14 &  56815.39790 & W1, W2 & Y-B, Y-A  &  2.262 &  1.990 &  26.64 & -14.28  \\ 
P/2014 L2 & JFC & N & R14 &  57013.25243 & W2 & Y-C  &  2.660 &  2.406 &  21.66 &  53.63  \\ 
P/2014 X1 & JFC & N & R15 &  57097.21738 & W1, W2 & N-B, N-B  &  1.952 &  1.550 &  30.31 &  33.85  \\ 
P/2020 T3 & JFC & N & R20 &  59182.51525 & W2 & Y-C  &  1.545 &  0.883 &  36.50 & -35.72  \\ 
P/2020 U2 & JFC & N & R21 &  59228.80974 & W1, W2 & N-B, Y-A  &  1.858 &  1.237 &  29.16 &  9.66  \\ 
P/2021 HS & JFC & Y & R21 &  59362.42436 & W2 & N-B  &  1.376 &  0.637 &  43.51 & -86.61  \\ 
P/2021 HS & JFC & Y & R21 &  59475.45632 & W2 & N-A  &  1.074 &  0.394 &  69.34 &  64.97  \\ 
P/2021 N2 & JFC & N & R21 &  59579.76844 & W1, W2 & N-C, N-C  &  3.807 &  3.315 &  13.76 &  7.76  \\ 
P/2021 PE20 & JFC & Y & R21 &  59439.64947 & W2 & N-C  &  1.489 &  1.097 &  42.89 &  55.04  \\ 
P/2022 L3 & JFC & N & R22 &  59788.51157 & W1, W2 & Y-C, Y-C  &  2.553 &  2.339 &  23.44 & -30.12  \\ 
P/2022 L3 & JFC & N & R23 &  59952.54749 & W1, W2 & N-C, N-C  &  2.497 &  1.970 &  21.57 &  23.09  \\ 
\enddata
\tablecomments{Table headers: (1) Subgroup: dynamical classification defined in Section \ref{sec:sec311}. Long-Period Comets (LPCs) contain HCs (Hyperbolic Comets), NPCs (Near-Parabolic Comets), and HTCs (Halley-Type Comets). Short-Period Comets (SPCs) contain JFCs (Jupiter-Family Comets) and ETCs (Encke-Type Comets); (2) NEC: Near-Earth Comets; (3) Phase: WISE/NEOWISE Mission phase (start/end dates in Fig. \ref{Fig01}). RXX denotes Reactivation phase in 20XX (e.g., R19 = Reactivation phase in 2019); (4) MJD: Modified Julian Date of the each midpoint; (5) Band: W1 (centered at 3.4 $\mu$m), W2 (4.6 $\mu$m), W3 (12 $\mu$m), and W4 (22 $\mu$m); (6) Activity: comet activity status. ``Y" (Yes, active) or ``N" (No, inactive) for each band, which are further qualified as Grade A (S/N $\ge$ 20), Grade B (B: 10 $\le$ S/N $<$ 20), and Grade C (C: 4 $\le$ S/N $<$ 10). Detailed criteria are given in Sections \ref{sec:sec24} and \ref{sec:sec313}; (7) $r_{\rm H}$: midpoint heliocentric distance in au used for coadding; (8) $\Delta$: midpoint geocentric distance in au used for coadding; (9) $\alpha$: midpoint phase angle (Sun--comet--observer) in degrees; and (10) $\nu$: midpoint true anomaly in degrees (negative = pre-perihelion, positive = post-perihelion).
}
\end{deluxetable*}
